Moment fitted cut spectral elements for explicit analysis of guided wave propagation

In this work, a method for the simulation of guided wave propagation in solids defined by implicit surfaces is presented. The method employs structured grids of spectral elements in combination to a fictitious domain approach to represent complex geometrical features through singed distance functions. A novel approach, based on moment fitting, is introduced to restore the diagonal mass matrix property in elements intersected by interfaces, thus enabling the use of explicit time integrators. Since this approach can lead to significantly decreased critical time steps for intersected elements, a "leap-frog" algorithm is employed to locally comply with this condition, thus introducing only a small computational overhead. The resulting method is tested through a series of numerical examples of increasing complexity, where it is shown that it offers increased accuracy compared to other similar approaches. Due to these improvements, components of interest for SHM-related tasks can be effectively discretized, while maintaining a performance comparable or only slightly worse than the standard spectral element method.

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp3_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
	(248,1.1076156791894507)
	(488,1.1475889819362621)
	(3926,0.06705049948128924)
	(16856,0.000527281790901969)
	(69716,2.8378806006152156e-05)
	(283436, 3.2436511389906503e-06)
	};
    \addlegendentry{SEM}
    
    
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (248, 1.0005743648485677)
    (854, 1.0354951154337875)
    (4832, 0.3587122252294364)
    (18662, 0.19835480886563453)
    (73322, 0.20804258614452123)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (248, 1.8336643028166593)
    (854, 1.4342673401568167)
    (4832, 0.1584404247145158)
    (18662, 0.16293923009684827)
    (73322, 0.012355958923290803)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (248, 0.9981204833553057)
    (854, 1.1348745675322918)
    (4832, 0.2782104752034135)
    (18662, 0.0015118414408090523)
    (73322, 0.00011784450502416515)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp4_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(410,3.44358)
		(810,0.764351)
		(6834,0.00262622)
		(29674,6.34249e-05)
		(123354,7.00582e-06)
		(502714,7.75912e-07)
	};
    \addlegendentry{SEM}
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
        (410, 1.0011255413961928)
        (1458, 0.5140814051491609)
        (8442, 0.7811815954906599)
        (32882, 0.15571292999714784)
        (129762, 0.07947275486338826)
	};
	\addlegendentry{SCM scaled}
	
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(410,1.65282)
	%	(1458,0.360305)
	%	(8442,0.00205)
	%	(32882,0.000140239)
	%	(129762,0.000126647)
	%};
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
	    (410, 1.00623)
		(1458,0.836194)
		(8442,0.390052)
		(32882,0.039746)
		(129762,0.0269851)
	};
	\addlegendentry{SCM HRZ}
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (410, 1.00736)
		(1458,1.02163)
		(8442,0.0304809)
		(32882,0.00398114)
		(129762,0.000817417)
	};
    
   	
   	%\addlegendentry{SCM consistent}
   	
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp5_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
               xmin = 0,
        xmax = 3e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(612,0.974708)
		(1212,0.136337)
		(10542,0.000302776)
		(46092,2.42903e-05)
		(192192,2.54081e-06)
		(784392,2.76677e-07)
	};
    \addlegendentry{SEM}
    
   % \addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(612,2.53552)
	%	(2222,0.131336)
	%	(13052,0.000314897)
	%	(51102,0.000129028)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (612, 2.7482193383510074)
    (2222, 0.2967073514688995)
    (13052, 0.4515021831348223)
    (51102, 0.5386880995053476)
    (202202, 0.0504728293867545)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
	    %(612, 1.8484)
		%(2222,0.605867)
		%(13052,0.164164)
		%(51102,0.0239428)
		(612, 2.053250782096266)
        (2222, 0.6430434853777173)
        (13052, 0.17374520706627863)
        (51102, 0.020745682952563387)
        (202202, 0.006741370057243215)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (612, 1.2068588241321787)
        (2222, 0.6482956645655112)
        (13052, 0.014218005618414617)
        (51102, 0.012796789928993767)
        (202202, 0.006975562342754442)
	};
    \addlegendentry{SCM fitted}
   	
   	
   	
   	
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp6_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(854,1.26761)
		(1694,0.01352)
		(15050,0.000120933)
		(66110,1.04946e-05)
		(276230,1.14069e-06)
	};
    \addlegendentry{SEM}
    
    \addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
        (854, 1.4594026561382618)
        (3146, 0.8458214612168666)
        (18662, 0.35809999748085364)
        (73322, 0.21327440757641633)
        (290642, 0.12157623008197203)
	};
	\addlegendentry{SCM scaled}
	
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(854,1.08085)
	%	(3146,0.0146982)
	%	(18662,0.000167727)
	%	(73322,0.000126972)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
		%(854,0.98799)
		%(3146,0.699413)
		%(18662,0.242274)
		%73322,0.036136)
		(854, 0.9818355285841567)
        (3146, 0.714381798642481)
        (18662, 0.26766903345550414)
        (73322, 0.035816825653299626)
        (290642, 0.0068478573416346795)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (854, 1.0739345400211062)
        (3146, 0.332800990294011)
        (18662, 0.0033569402514106246)
        (73322, 0.00045325653157038897)
        (290642, 9.740009703018861e-05)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp7_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(1136,1.01089)
		(2256,0.00295569)
		(20358,5.56129e-05)
		(89278,5.70878e-06)
	};
    \addlegendentry{SEM}
    
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(1136,0.777327)
	%	(4230,0.00345942)
	%	(25272,0.000136322)
	%};
	%\addlegendentry{SCM consistent}
	
	 \addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (1136, 1.0787254369035126)
    (4230, 0.36664291831842816)
    (25272, 0.631416704093931)
    (99542, 0.15684123133798228)
    (395082, 0.09200581747224085)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (1136, 1.1138631772492058)
    (4230, 0.6838068705561672)
    (25272, 0.26800951831110315)
    (99542, 0.02835623484411551)
    (395082, 0.014320320736698151)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (1136, 1.0687571017826818)
    (4230, 0.11407475396768414)
    (25272, 0.11464841348425242)
    (99542, 0.003154228511549808)
    (395082, 0.0001949211003812488)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex1/f50/sp8_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(1458,0.406067)
		(2898,0.00096645)
		(26466,3.36553e-05)
		(116946,3.27902e-06)
	};
    \addlegendentry{SEM}
    
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(1458,0.660699)
	%	(5474,0.00132163)
	%	(32882,0.000132154)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (1458, 1.226871056882062)
    (5474, 0.8701715113050873)
    (32882, 0.43201545296794497)
    (129762, 0.2544431489615419)
    (515522, 0.31021325091413043)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (1458, 0.8573607318954668)
    (5474, 0.6668915021795192)
    (32882, 0.20415031329240255)
    (129762, 0.029541261804847146)
    (515522, 0.004831049760225338)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (1458, 1.362373249603172)
    (5474, 0.08294250267559485)
    (32882, 0.00460826065224635)
    (129762, 0.0006842063723988055)
    (515522, 6.164761084241494e-05)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s1_L2_align.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e3,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3, 4e3},
        xticklabels = {$10^2$,$5 \cdot 10^3$, $10^3$,$4 \cdot 10^3$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		(64.5050790309906,4.653834e-01) %cut 51
		(332.3724958896637,6.027730e-02) %cut 101
		(710.9504902362823,4.274040e-02) %cut 132
		%(824.035304069519,3.916688e-02) %cut 151
		(1954.2181861400604,3.293443e-02) %cut 201
		(3936.2115120887756,2.728344e-02) %cut 251
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (96.7312958240509,3.387407e-01) %expl 51
		(223.45095190010034,1.634347e-01) %expl 101
		(520.1053349971771,2.820294e-02) %expl 132
		(1823.2829462000009,7.511961e-03) %expl 201
		(3350.7789871999994,7.525612e-03) %expl 251
		%(3977520,1.918480e-03) %expl 301
	};
	
    \addlegendentry{SCM}
    \addlegendentry{SEM}

    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s1_L2_cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3,1e4,1e5, 3e5},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$,$10^4$,$10^5$, $3 \cdot 10^5$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {cpu time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 1 error conv of L2 by cpu_time
        (4.853800e+02,4.671273e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.529490e+03,1.076071e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (5.419410e+03,1.013030e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (6.248360e+03,9.297349e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.475860e+04,8.610332e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.257507e+04,6.938696e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.687268e+04,6.410019e-02)        %perforated_solidPlateWillbergStrSym301_sh334

	};
    

    \addlegendentry{SCM, $\Delta t_{crit}$}

     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt25e-10: sensor 1 error conv of L2 by cpu_time
        (7.520040e+03,4.856207e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.614806e+04,5.714948e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.579519e+04,3.655594e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (7.352714e+04,3.298123e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.223046e+05,2.756921e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (2.481298e+05,2.636406e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.860135e+05,2.644066e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 1 error conv of L2 by cpu_time
        (2.957475e+04,1.633026e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (3.929773e+04,2.697889e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.217984e+05,7.101141e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (9.822323e+04,5.036780e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (1.286592e+05,4.630423e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    \addlegendentry{SEM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s1_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3.7e4,
        ymin = 1e-3,
        ymax = 1,
        xtick = {1e2,5e2, 1e3, 5e3, 1e4, 3e4},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$, $5 \cdot 10^3$, $10^4$, $3 \cdot 10^4$},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 1 error conv of L2 by wall time
		%(9.712922e+00,7.617976e+00)        %solidPlateWillbergStrSym21_sh334
		(6.450508e+01,4.671273e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.323725e+02,1.076071e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.109505e+02,1.013030e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (8.240353e+02,9.297349e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.954218e+03,8.610332e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.260240e+04,6.938696e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        %(2.690841e+04,6.410019e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 1 error conv of L2 by wall time
        (9.673130e+01,3.386918e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (2.234510e+02,1.775610e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (5.201053e+02,6.851490e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.823283e+03,3.847980e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (3.350779e+03,3.336194e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(2.929210e+04,2.199634e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        %(1.307890e+04,2.275379e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334
        
	};
    
    \addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
    
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt25e-10: sensor 1 error conv of L2 by wall time
        (9.463517e+02,4.856207e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.416917e+03,5.714948e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (6.665817e+03,3.655594e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (9.306488e+03,3.298123e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.538705e+04,2.756921e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (3.136903e+04,2.636406e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        %(3.614951e+04,2.644066e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 1 error conv of L2 by wall time
        (3.717419e+03,1.633026e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (4.976566e+03,2.697889e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.078657e+04,7.101148e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (1.240475e+04,5.036780e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(1.627855e+04,4.630423e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    
    \addlegendentry{SEM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s1_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s1,
        xmin = 0,
        xmax = 1e-4,
        ymin = -5e-4,
        ymax = 6e-4,
        xlabel = {$t$ [s]},
        ylabel = {$u_{z}(t)$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.25)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/cut_132.csv};
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/expl_132.csv};
        \addplot [dashed, color=black] table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/expl_401_short.csv};

        \addlegendentry{SCM, $\chi = 12$}
        \addlegendentry{SEM, $\chi = 12$ }
        \addlegendentry{SEM, $\chi = 37$}

\end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s2_L2_align.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e3,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3, 4e3},
        xticklabels = {$10^2$,$5 \cdot 10^5$, $10^3$,$4 \cdot 10^3$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		(64.5050790309906,5.214276e-01) %cut 51 unaligned: 4.653834e-01
		(332.3724958896637,3.166559e-02) %cut 101
		(710.9504902362823,1.934585e-02) %cut 132
	%	(824.035304069519,2.141256e-02) %cut 151
		(1954.2181861400604,2.057756e-02) %cut 201
		(3936.2115120887756,1.164693e-02) %cut 251
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (96.7312958240509,3.387407e-01) %expl 51 unaligned: 3.387407e-01
		(223.45095190010034,1.218836e-01) %expl 101
		(520.1053349971771,1.428881e-02) %expl 132
		(1823.2829462000009,4.431707e-03) %expl 201
		(3350.7789871999994,4.715340e-03) %expl 251
		%(3977520,9.430696e-04) %expl 301
	};
	
    \addlegendentry{SCM}
    \addlegendentry{SEM}

    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s2_L2_cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3,1e4,1e5, 3e5},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$,$10^4$,$10^5$, $3 \cdot 10^5$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {cpu time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 2 error conv of L2 by cpu_time
        (4.853800e+02,7.492915e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.529490e+03,1.414332e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (5.419410e+03,1.039666e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (6.248360e+03,9.289755e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.475860e+04,8.430959e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.257507e+04,6.765287e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.687268e+04,5.739852e-02)        %perforated_solidPlateWillbergStrSym301_sh334

	};
    

    \addlegendentry{SCM, $\Delta t_{crit}$}

     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt25e-10: sensor 2 error conv of L2 by cpu_time
        (7.520040e+03,6.944212e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.614806e+04,4.455072e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.579519e+04,1.257766e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (7.352714e+04,1.000072e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.223046e+05,7.748154e-03)        %perforated_solidPlateWillbergStrSym201_sh334
        (2.481298e+05,6.587350e-03)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.860135e+05,6.871763e-03)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 2 error conv of L2 by cpu_time
        (2.957475e+04,1.634893e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (3.929773e+04,2.929614e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.217984e+05,9.572475e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (9.822323e+04,7.148873e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (1.286592e+05,5.986474e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    \addlegendentry{SEM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s2_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3.7e4,
        ymin = 1e-3,
        ymax = 1,
        xtick = {1e2,5e2, 1e3, 5e3, 1e4, 3e4},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$, $5 \cdot 10^3$, $10^4$, $3 \cdot 10^4$},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
        \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 2 error conv of L2 by wall time
		%(9.712922e+00,3.016599e+00)        %solidPlateWillbergStrSym21_sh334
        (6.450508e+01,7.492915e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.323725e+02,1.414332e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.109505e+02,1.039666e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (8.240353e+02,9.289755e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.954218e+03,8.430959e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.260240e+04,6.765287e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.690841e+04,5.739852e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 2 error conv of L2 by wall time
        (9.673130e+01,7.613629e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (2.234510e+02,2.242084e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (5.201053e+02,8.315060e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.823283e+03,4.449440e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (3.350779e+03,3.698472e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(2.929210e+04,2.386830e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        %(1.307890e+04,2.355977e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334

	};
    \addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
    \addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt25e-10: sensor 2 error conv of L2 by wall time
        (9.463517e+02,6.944212e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.416917e+03,4.455072e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (6.665817e+03,1.257766e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (9.306488e+03,1.000072e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.538705e+04,7.748154e-03)        %perforated_solidPlateWillbergStrSym201_sh334
        (3.136903e+04,6.587350e-03)        %perforated_solidPlateWillbergStrSym251_sh334
        %(3.614951e+04,6.871763e-03)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 2 error conv of L2 by wall time
        (3.717419e+03,1.634893e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (4.976566e+03,2.929614e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.078657e+04,9.572522e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (1.240475e+04,7.148873e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(1.627855e+04,5.986474e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SEM, $\Delta t = 2.5 \cdot 10^{-9}$}

    \end{axis}
\end{tikzpicture}


==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex2/s2_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s2,
        xmin = 0,
        xmax = 1e-4,
        ymin = -2.5e-4,
        ymax = 2.5e-4,
        xlabel = {$t$ [s]},
        ylabel = {$u_{z}(t)$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.25)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/cut_132.csv};
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/expl_132.csv};
        \addplot [dashed, color=black] table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/expl_401_short.csv};

        \addlegendentry{SCM, $\chi = 12$}
        \addlegendentry{SEM, $\chi = 12$ }
        \addlegendentry{SEM, $\chi = 37$}

\end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/ex3/timehist/S2_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s1,
        xmin = 0,
        xmax = 1e-4,
        ymin = -3e-12,
        ymax = 3e-12,
        xlabel = {time [s]},
        ylabel = {$u_{1,z}$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.35)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        % \addplot [color = green] table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut76_sh334_dtcrit.csv};
        %\addlegendentry{SCM, $\chi = 16$ }
        
         \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut101_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 21$ }
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut201_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 41$ }
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/expl_h19e-4_O2_sh334_dtcrit.csv};
        \addlegendentry{SEM, $\chi \approx 41$}
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/reduced_h8e-4_O2_sh334.csv};
        \addlegendentry{SEM,  $\chi \approx 101$}

\end{axis}
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_2d_sp4.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.5,
        xtick = {0, 0.172673, 0.5, 0.827327, 1},
        xticklabels = {$0$,$0.17$,$0.5$,$0.83$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(0,1)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north west
        ]
\addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
        (0.01, 0.2641964906601005)
        (0.043168291161502836, 0.30684882734242275)
        (0.08633658232300567, 0.3644742298444194)
        (0.12950487348450856, 0.4231807354448334)
        (0.1726731646460114, 0.4807323802542928)
        (0.25450487348450856, 0.5785716432223844)
        (0.3363365823230057, 0.657184255799655)
        (0.41816829116150284, 0.7232654511789176)
        (0.5, 0.7851535374218374)
        (0.5818317088384971, 0.8449490706036075)
        (0.6636634176769942, 0.9010716837733997)
        (0.7454951265154914, 0.9523727024645292)
        (0.8273268353539885, 1.0001042184079956)
        (0.8704951265154914, 1.0244675760722146)
        (0.9136634176769942, 1.0483214104608218)
        (0.9568317088384971, 1.0710016950514645)
        (0.99, 1.0824979810087736)
	};
    %\addlegendentry{SCM scaled}
    
\addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.050409560585432334)
        (0.043168291161502836, 0.24085204094688964)
        (0.08633658232300567, 0.4519353359023781)
        (0.12950487348450856, 0.5113216738129834)
        (0.1726731646460114, 0.4281213612588271)
        (0.25450487348450856, 0.5169777239854435)
        (0.3363365823230057, 0.8582022456053375)
        (0.41816829116150284, 0.9922254026186931)
        (0.5, 0.8674889506959529)
        (0.5818317088384971, 0.8515317740459306)
        (0.6636634176769942, 1.2506073678882352)
        (0.7454951265154914, 1.3300682154118961)
        (0.8273268353539885, 1.2125299975371757)
        (0.8704951265154914, 1.0845497488816287)
        (0.9136634176769942, 1.2722596580403895)
        (0.9568317088384971, 1.4476290950016186)
        (0.99, 1.445873789020323)
	};
	%\addlegendentry{SCM HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
         (0.01, 0.027761109644918)
        (0.043168291161502836, 0.03660651873136646)
        (0.08633658232300567, 0.04963727590832755)
        (0.12950487348450856, 0.05643844786748583)
        (0.1726731646460114, 0.05383062510180194)
        (0.25450487348450856, 0.04540399720453005)
        (0.3363365823230057, 0.1144890801442808)
        (0.41816829116150284, 0.12116979332001743)
        (0.5, 0.10832185296124484)
        (0.5818317088384971, 0.0848450647588377)
        (0.6636634176769942, 0.2748032305312954)
        (0.7454951265154914, 0.2600775537531307)
        (0.8273268353539885, 0.21906215380479999)
        (0.8704951265154914, 0.1580600511973773)
        (0.9136634176769942, 0.1106287062605793)
        (0.9568317088384971, 0.9302407944828126)
        (0.99, 1.0651878056779185)
	};
	%\addlegendentry{SCM fitted $\epsilon =0.01$}
   
    \addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08240179379687637)
        (0.043168291161502836, 0.11375016202603336)
        (0.08633658232300567, 0.15508764532106697)
        (0.12950487348450856, 0.1773915331601402)
        (0.1726731646460114, 0.16980436473597948)
        (0.25450487348450856, 0.1432773776758344)
        (0.3363365823230057, 0.3490409914323668)
        (0.41816829116150284, 0.37724675735474994)
        (0.5, 0.341114768083311)
        (0.5818317088384971, 0.2681184709423851)
        (0.6636634176769942, 0.4756098925685184)
        (0.7454951265154914, 0.66204990417773)
        (0.8273268353539885, 0.6730154646134665)
        (0.8704951265154914, 0.4983553489983455)
        (0.9136634176769942, 0.3487686839663039)
        (0.9568317088384971, 0.9327174927169536)
        (0.99, 1.0647082810846435)
    };
	%\addlegendentry{SCM fitted $\epsilon = 0.1$}
	
	    \addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.10440530778007959)
        (0.043168291161502836, 0.15759560907114584)
        (0.08633658232300567, 0.2165361836786295)
        (0.12950487348450856, 0.24933678825271074)
        (0.1726731646460114, 0.2396658234472961)
        (0.25450487348450856, 0.20253659439645538)
        (0.3363365823230057, 0.47143956817784)
        (0.41816829116150284, 0.509768169030474)
        (0.5, 0.48072682502977165)
        (0.5818317088384971, 0.37883525037577875)
        (0.6636634176769942, 0.4508166576479736)
        (0.7454951265154914, 0.7202177974246696)
        (0.8273268353539885, 0.8128159630045381)
        (0.8704951265154914, 0.702304061418395)
        (0.9136634176769942, 0.49245743569380035)
        (0.9568317088384971, 0.9424160250827545)
        (0.99, 1.0647281239621795)
    };
	%\addlegendentry{SCM fitted $\epsilon = 0.2$}
    \end{axis}
    
\end{tikzpicture}





==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_2d_sp5.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.6,
         xtick = {0, 0.117472, 0.357384, 0.642616, 0.882528, 1},
        xticklabels = {$0$,$0.12$,$0.38$,$0.64$, $0.88$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        %legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
        	(0.01, 0.21684633626146452)
        (0.02936808450881684, 0.24592711014060922)
        (0.05873616901763368, 0.2926219136707477)
        (0.08810425352645052, 0.34046164827619735)
        (0.11747233803526735, 0.3871520187899513)
        (0.17745031396636984, 0.47169423734907506)
        (0.23742828989747233, 0.5385947505588479)
        (0.2974062658285749, 0.5950666314668002)
        (0.3573842417596773, 0.6481988386021055)
        (0.42869212087983866, 0.7085379410289157)
        (0.5, 0.7638411197738123)
        (0.5713078791201613, 0.8139153291243363)
        (0.6426157582403226, 0.8610437934298609)
        (0.702593734171425, 0.8995813883157872)
        (0.7625717101025276, 0.9368245429042058)
        (0.82254968603363, 0.9721380251118953)
        (0.8825276619647324, 1.0056521259459308)
        (0.9118957464735493, 1.021667630155514)
        (0.9412638309823662, 1.0375037310953075)
        (0.9706319154911831, 1.0528782321021055)
        (0.99, 1.0616196058329295)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.06702971167225315)
        (0.02936808450881684, 0.21328449495378385)
        (0.05873616901763368, 0.39668882393094895)
        (0.08810425352645052, 0.43804836146967874)
        (0.11747233803526735, 0.36613729924836214)
        (0.17745031396636984, 0.45735434441967626)
        (0.23742828989747233, 0.7565565351386381)
        (0.2974062658285749, 0.8857215904503256)
        (0.3573842417596773, 0.7354770378062047)
        (0.42869212087983866, 0.7724118339378567)
        (0.5, 1.1549074581565353)
        (0.5713078791201613, 1.183023230690076)
        (0.6426157582403226, 1.0507403539698799)
        (0.702593734171425, 1.0637844207020128)
        (0.7625717101025276, 1.4241869855443006)
        (0.82254968603363, 1.5157310285672865)
        (0.8825276619647324, 1.4159017875036064)
        (0.9118957464735493, 1.2217899285384948)
        (0.9412638309823662, 1.3858263629923957)
        (0.9706319154911831, 1.587809321683712)
        (0.99, 1.5935721037749129)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.019779629227760085)
        (0.02936808450881684, 0.025332313460234224)
        (0.05873616901763368, 0.034448606404106685)
        (0.08810425352645052, 0.03914656683587978)
        (0.11747233803526735, 0.03765905792891239)
        (0.17745031396636984, 0.032677610619222)
        (0.23742828989747233, 0.07505196987985321)
        (0.2974062658285749, 0.08015888400923583)
        (0.3573842417596773, 0.07375045510804996)
        (0.42869212087983866, 0.06030046604996584)
        (0.5, 0.13220591873845353)
        (0.5713078791201613, 0.12657100569134594)
        (0.6426157582403226, 0.11578363612858328)
        (0.702593734171425, 0.0898682447254796)
        (0.7625717101025276, 0.3971147714326075)
        (0.82254968603363, 0.25852295409620585)
        (0.8825276619647324, 0.2084146452177811)
        (0.9118957464735493, 0.14792617376965006)
        (0.9412638309823662, 0.10260424547933171)
        (0.9706319154911831, 0.9452962566971258)
        (0.99, 1.0449800145324908)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
	\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.0613107190602356)
        (0.02936808450881684, 0.07918517025506669)
        (0.05873616901763368, 0.1082737362097926)
        (0.08810425352645052, 0.12344639372492967)
        (0.11747233803526735, 0.11895691448051386)
        (0.17745031396636984, 0.10263943615282284)
        (0.23742828989747233, 0.2331535838620877)
        (0.2974062658285749, 0.2513466867427393)
        (0.3573842417596773, 0.23244265987321883)
        (0.42869212087983866, 0.19057002221268238)
        (0.5, 0.37306406940779197)
        (0.5713078791201613, 0.3805684750592517)
        (0.6426157582403226, 0.36376698389277623)
        (0.702593734171425, 0.2817003308340774)
        (0.7625717101025276, 0.4613947239458877)
        (0.82254968603363, 0.6379417870017586)
        (0.8825276619647324, 0.6484842366439519)
        (0.9118957464735493, 0.4654688492450875)
        (0.9412638309823662, 0.32103380685548016)
        (0.9706319154911831, 0.9469077788806117)
        (0.99, 1.0463262983615667)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
		\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08435696162369051)
        (0.02936808450881684, 0.110836927692566)
        (0.05873616901763368, 0.15215936031766905)
        (0.08810425352645052, 0.17407158533894918)
        (0.11747233803526735, 0.168068077129766)
        (0.17745031396636984, 0.14504285000403183)
        (0.23742828989747233, 0.325085266892302)
        (0.2974062658285749, 0.35325597392161634)
        (0.3573842417596773, 0.32815856295632484)
        (0.42869212087983866, 0.2692771339442799)
        (0.5, 0.40409191502604247)
        (0.5713078791201613, 0.49263055494767505)
        (0.6426157582403226, 0.5097241151872098)
        (0.702593734171425, 0.3979719118589007)
        (0.7625717101025276, 0.3591791611350356)
        (0.82254968603363, 0.6673890353114847)
        (0.8825276619647324, 0.7916584483936104)
        (0.9118957464735493, 0.6563330820167802)
        (0.9412638309823662, 0.453263149197781)
        (0.9706319154911831, 0.9379938335301844)
        (0.99, 1.0489942756034316)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
	
    \end{axis}
    
\end{tikzpicture}



==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_2d_sp6.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.71,
        xtick = {0, 0.0848881, 0.265576, 0.5, 0.734424, 0.915112, 1},
        xticklabels = {$0$,$0.08$,$0.27$,$0.5$,$0.73$, $0.92$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed,color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
    	(0.01, 0.18558955058700893)
        (0.021222012965179116, 0.20546290938330988)
        (0.042444025930358176, 0.24496850399620745)
        (0.06366603889553724, 0.2853456153723236)
        (0.08488805186071635, 0.3246542970933922)
        (0.13005993971169794, 0.39833623408484364)
        (0.17523182756267958, 0.45612100205633077)
        (0.22040371541366122, 0.5049960214644077)
        (0.2655756032646428, 0.5510661547885888)
        (0.3241817024484821, 0.6077691423122629)
        (0.3827878016323214, 0.6590538243960168)
        (0.4413939008161607, 0.705274636237089)
        (0.5, 0.7488959020769004)
        (0.5586060991838392, 0.7910539533841316)
        (0.6172121983676785, 0.831131315286843)
        (0.6758182975515177, 0.8687043484782977)
        (0.734424396735357, 0.9045503721860472)
        (0.7795962845863386, 0.9315823978087142)
        (0.8247681724373201, 0.9580474803206672)
        (0.8699400602883017, 0.9835923726512503)
        (0.9151119481392833, 1.008142675514088)
        (0.9363339611044625, 1.01944493252305)
        (0.9575559740696417, 1.0306530081069816)
        (0.9787779870348208, 1.0416275135089792)
        (0.99, 1.0470139630126696)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08596368556926297)
        (0.021222012965179116, 0.19297505998103887)
        (0.042444025930358176, 0.35647897012406754)
        (0.06366603889553724, 0.38748142919622564)
        (0.08488805186071635, 0.323806333080902)
        (0.13005993971169794, 0.41161021182849483)
        (0.17523182756267958, 0.6770396475835733)
        (0.22040371541366122, 0.777308776805883)
        (0.2655756032646428, 0.6467194328212782)
        (0.3241817024484821, 0.7006502132948019)
        (0.3827878016323214, 1.0476648012369765)
        (0.4413939008161607, 1.0786668049678005)
        (0.5, 0.948458914131757)
        (0.5586060991838392, 0.9984215662910266)
        (0.6172121983676785, 1.3105812349568104)
        (0.6758182975515177, 1.345526011593895)
        (0.734424396735357, 1.1917592733035853)
        (0.7795962845863386, 1.2419916683831485)
        (0.8247681724373201, 1.571856974414859)
        (0.8699400602883017, 1.6554219709800033)
        (0.9151119481392833, 1.5729061798996853)
        (0.9363339611044625, 1.3387624108201719)
        (0.9575559740696417, 1.4864333041601616)
        (0.9787779870348208, 1.6949830334180584)
        (0.99, 1.7122866195693398)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
	    (0.01, 0.015769867274950156)
        (0.021222012965179116, 0.018932642600802543)
        (0.042444025930358176, 0.025828614569628542)
        (0.06366603889553724, 0.029358990000771294)
        (0.08488805186071635, 0.028394835337211943)
        (0.13005993971169794, 0.025956139558194178)
        (0.17523182756267958, 0.0555041317687386)
        (0.22040371541366122, 0.05914905911832782)
        (0.2655756032646428, 0.055274148388751686)
        (0.3241817024484821, 0.04708246546045487)
        (0.3827878016323214, 0.09443424698471438)
        (0.4413939008161607, 0.09149769412658172)
        (0.5, 0.08554829857862133)
        (0.5586060991838392, 0.07152253613814441)
        (0.6172121983676785, 0.14586403544116183)
        (0.6758182975515177, 0.12595278552125563)
        (0.734424396735357, 0.11788607077597198)
        (0.7795962845863386, 0.09216827125168695)
        (0.8247681724373201, 0.49960516594700166)
        (0.8699400602883017, 0.25415400217929823)
        (0.9151119481392833, 0.20332290444637893)
        (0.9363339611044625, 0.14057589837950643)
        (0.9575559740696417, 0.10756406980214657)
        (0.9787779870348208, 0.8412183251203265)
        (0.99, 1.0526533609003168)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
		\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
	   (0.01, 0.04839276897517653)
        (0.021222012965179116, 0.05933479799214358)
        (0.042444025930358176, 0.08133056785882072)
        (0.06366603889553724, 0.09263372462613569)
        (0.08488805186071635, 0.08963583523757901)
        (0.13005993971169794, 0.0783313077210253)
        (0.17523182756267958, 0.17228427665488452)
        (0.22040371541366122, 0.1862575165358497)
        (0.2655756032646428, 0.174688991052408)
        (0.3241817024484821, 0.1464366644609963)
        (0.3827878016323214, 0.2832915403242642)
        (0.4413939008161607, 0.2834701257465399)
        (0.5, 0.2667227292275553)
        (0.5586060991838392, 0.21545398973499838)
        (0.6172121983676785, 0.3446531290629821)
        (0.6758182975515177, 0.37354446722257034)
        (0.734424396735357, 0.3673474045012824)
        (0.7795962845863386, 0.2828310321260958)
        (0.8247681724373201, 0.44267292595316693)
        (0.8699400602883017, 0.6169760897402284)
        (0.9151119481392833, 0.6215589197178601)
        (0.9363339611044625, 0.4365120364056424)
        (0.9575559740696417, 0.3010955713912787)
        (0.9787779870348208, 0.8249441973384708)
        (0.99, 1.0427387213674018)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
		\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
	  (0.01, 0.06725408539195045)
        (0.021222012965179116, 0.08328930946378878)
        (0.042444025930358176, 0.11455089064956671)
        (0.06366603889553724, 0.1307711753908448)
        (0.08488805186071635, 0.12668398889998195)
        (0.13005993971169794, 0.11082774250150948)
        (0.17523182756267958, 0.2416222751341314)
        (0.22040371541366122, 0.26262867211284874)
        (0.2655756032646428, 0.24661787957746462)
        (0.3241817024484821, 0.20700942761415106)
        (0.3827878016323214, 0.38269862914695324)
        (0.4413939008161607, 0.38677737671479173)
        (0.5, 0.37649325711962184)
        (0.5586060991838392, 0.3043398341918418)
        (0.6172121983676785, 0.2867672010192163)
        (0.6758182975515177, 0.4488444037613987)
        (0.734424396735357, 0.4906686587850502)
        (0.7795962845863386, 0.39970119504980156)
        (0.8247681724373201, 0.36943726262695065)
        (0.8699400602883017, 0.6561625848423153)
        (0.9151119481392833, 0.7703491139987335)
        (0.9363339611044625, 0.6155669211127044)
        (0.9575559740696417, 0.4223240016238854)
        (0.9787779870348208, 0.8069839753856365)
        (0.99, 1.029427885602862)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
	
    \end{axis}
    
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_2d_sp7.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.81,
        xtick = {0, 0.0641299, 0.20415, 0.39535, 0.60465, 0.79585, 0.93587, 1},
        xticklabels = {$0$, $.06$,  $0.20$,  $0.40$,  $0.60$,  $0.80$,   $0.94$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        %legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
	(0.01, 0.1643446902802986)
    (0.016032481436299317, 0.17669231862008575)
    (0.03206496287259858, 0.21093035445131342)
    (0.04809744430889784, 0.24587100162683187)
    (0.06412992574519716, 0.2798338678595087)
    (0.09913492162975529, 0.3448519690829615)
    (0.13413991751431342, 0.3955503590914911)
    (0.1691449133988715, 0.4384818286487406)
    (0.20414990928342963, 0.4789892322747765)
    (0.2519500297247621, 0.5312353897085141)
    (0.29975015016609463, 0.5781042997874597)
    (0.34755027060742716, 0.6202324337012076)
    (0.39535039104875963, 0.6600314066620341)
    (0.44767519552437984, 0.7019543397515776)
    (0.5, 0.7414095418073933)
    (0.5523248044756203, 0.7781873583455002)
    (0.6046496089512405, 0.8133089248941638)
    (0.6524497293925725, 0.8445800298425186)
    (0.7002498498339046, 0.874828290803224)
    (0.7480499702752367, 0.9037263977536646)
    (0.7958500907165686, 0.9315712328674298)
    (0.8308550866011275, 0.9516150132288559)
    (0.8658600824856865, 0.9713797673893663)
    (0.9008650783702453, 0.9906543141558783)
    (0.9358700742548042, 1.0093288872389465)
    (0.9519025556911032, 1.0177350901005657)
    (0.967935037127402, 1.026086504071451)
    (0.983967518563701, 1.0342997630147936)
    (0.99, 1.0372519146798453)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.10734633167430932)
        (0.016032481436299317, 0.17784536654527192)
        (0.03206496287259858, 0.3268750274139485)
        (0.04809744430889784, 0.3514460308834401)
        (0.06412992574519716, 0.29373561699141293)
        (0.09913492162975529, 0.37710245490348476)
        (0.13413991751431342, 0.6169824989839098)
        (0.1691449133988715, 0.6984352735135785)
        (0.20414990928342963, 0.5831763884160913)
        (0.2519500297247621, 0.6428067193161577)
        (0.29975015016609463, 0.9582606284121683)
        (0.34755027060742716, 1.0035846094185246)
        (0.39535039104875963, 0.8829975708751366)
        (0.44767519552437984, 0.9279859427416274)
        (0.5, 1.209866331598534)
        (0.5523248044756203, 1.2071360194195846)
        (0.6046496089512405, 1.0634506349327797)
        (0.6524497293925725, 1.1549865133872583)
        (0.7002498498339046, 1.441755107103566)
        (0.7480499702752367, 1.4873115412936073)
        (0.7958500907165686, 1.3225973127616126)
        (0.8308550866011275, 1.3893349739624017)
        (0.8658600824856865, 1.7135957791256566)
        (0.9008650783702453, 1.7735272581902677)
        (0.9358700742548042, 1.7253788264598071)
        (0.9519025556911032, 1.4457440935110772)
        (0.967935037127402, 1.5807441078220885)
        (0.983967518563701, 1.8080171288413405)
        (0.99, 1.8225275541785075)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
            (0.01, 0.013002046815904701)
            (0.016032481436299317, 0.014919674829442536)
            (0.03206496287259858, 0.020394682268802405)
            (0.04809744430889784, 0.0231851592179193)
            (0.06412992574519716, 0.02247429682627246)
            (0.09913492162975529, 0.023821154911598082)
            (0.13413991751431342, 0.043221000143977985)
            (0.1691449133988715, 0.04731575300184401)
            (0.20414990928342963, 0.04456779467789281)
            (0.2519500297247621, 0.03763203110402739)
            (0.29975015016609463, 0.07355907853918932)
            (0.34755027060742716, 0.07575955015915455)
            (0.39535039104875963, 0.0684997271547575)
            (0.44767519552437984, 0.05582993895979905)
            (0.5, 0.11000084066831119)
            (0.5523248044756203, 0.09858163144716763)
            (0.6046496089512405, 0.09115105813353705)
            (0.6524497293925725, 0.07674298352558956)
            (0.7002498498339046, 0.14907226962714024)
            (0.7480499702752367, 0.12820137210101343)
            (0.7958500907165686, 0.11818325623886686)
            (0.8308550866011275, 0.09017075014088845)
            (0.8658600824856865, 0.45887329138883537)
            (0.9008650783702453, 0.2895514846152276)
            (0.9358700742548042, 0.19435313161216308)
            (0.9519025556911032, 0.13605867980839204)
            (0.967935037127402, 0.18445354017864754)
            (0.983967518563701, 0.8521974458306126)
            (0.99, 0.9531178518052245)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
	\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
           (0.01, 0.04060026666503842)
            (0.016032481436299317, 0.04687916864794127)
            (0.03206496287259858, 0.06438757454697322)
            (0.04809744430889784, 0.0732012845220463)
            (0.06412992574519716, 0.07107975978962183)
            (0.09913492162975529, 0.06322712762586849)
            (0.13413991751431342, 0.13517257301940186)
            (0.1691449133988715, 0.14655347385158476)
            (0.20414990928342963, 0.13835452198552292)
            (0.2519500297247621, 0.11831517462016707)
            (0.29975015016609463, 0.22048502441526036)
            (0.34755027060742716, 0.22583118832105942)
            (0.39535039104875963, 0.21041947331945068)
            (0.44767519552437984, 0.17528972910521629)
            (0.5, 0.29891089818764693)
            (0.5523248044756203, 0.2834940674945242)
            (0.6046496089512405, 0.276767768699441)
            (0.6524497293925725, 0.2283487915233142)
            (0.7002498498339046, 0.25372637737916887)
            (0.7480499702752367, 0.36392193605296613)
            (0.7958500907165686, 0.3582081179418159)
            (0.8308550866011275, 0.27958122761351534)
            (0.8658600824856865, 0.397547413966063)
            (0.9008650783702453, 0.6437801483695264)
            (0.9358700742548042, 0.5930196418387741)
            (0.9519025556911032, 0.4128977351197851)
            (0.967935037127402, 0.3183009240777115)
            (0.983967518563701, 0.8498073029421732)
            (0.99, 0.9482358876196575)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
	\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
           (0.01, 0.05704229723883213)
            (0.016032481436299317, 0.0660146959811153)
            (0.03206496287259858, 0.0907811940288651)
            (0.04809744430889784, 0.1034102271011659)
            (0.06412992574519716, 0.10042106467986658)
            (0.09913492162975529, 0.08855783177524833)
            (0.13413991751431342, 0.19024724506635765)
            (0.1691449133988715, 0.20671051348896843)
            (0.20414990928342963, 0.19538364128400473)
            (0.2519500297247621, 0.16679070400356266)
            (0.29975015016609463, 0.30779907914515686)
            (0.34755027060742716, 0.31331137852317203)
            (0.39535039104875963, 0.29712848083142007)
            (0.44767519552437984, 0.24722684472874265)
            (0.5, 0.27494998838318924)
            (0.5523248044756203, 0.3830692080176971)
            (0.6046496089512405, 0.38164433649398033)
            (0.6524497293925725, 0.32232736083565755)
            (0.7002498498339046, 0.2699018204739101)
            (0.7480499702752367, 0.4368018846188169)
            (0.7958500907165686, 0.47984046871380853)
            (0.8308550866011275, 0.39489206628796414)
            (0.8658600824856865, 0.39670476042574854)
            (0.9008650783702453, 0.727251883858937)
            (0.9358700742548042, 0.7725054334444621)
            (0.9519025556911032, 0.5822231502986553)
            (0.967935037127402, 0.39662295485729)
            (0.983967518563701, 0.8476412971855359)
            (0.99, 0.9442962602550607)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
    \end{axis}
    
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_2d_sp7_cur.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.5,
        xtick = {0,0.11747233803527,0.35738424175968,0.64261575824032,0.88252766196473, 1},
        xticklabels = {$0$,$0.12$,$0.36$,$0.64$, $0.89$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \Delta l_{x}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north west
        ]
    
    \addplot[color = \uncutColor, mark = \explicitMarker*, line width=0.75pt] coordinates{
		
		(0.5, 0.73900131716367)
		
	};
    \addlegendentry{scaled}
    
    \addplot[color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
    
		(0.5, 0.42838563879637)
		
	};
	\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
	   
		(0.5, 0.065200319197671)
	
	};
	\addlegendentry{cut optimized}
	
    \end{axis}
    
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/dtcrit_spi.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 4,
        xmax = 7,
        ymin = 0.025,
        ymax = 0.11,
        ymode = log,
        xtick = {4,5,6,7},
        xticklabels = {$4$,$5$,$6$,$7$},
        ytick = {0.025, 0.05, 0.075, 0.1},
        yticklabels = {$0.025$,$0.05$,$0.075$,$0.1$},
        xlabel = {$ p$},
        ylabel = {$\Delta t_{crit, 0} $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        %egend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = \uncutColor, mark = \explicitMarker*, line width=0.75pt] coordinates{
		(4, 0.10989509017772)
		(5, 0.075000681532657)
		(6, 0.054310538179023)
		(7, 0.041079216472772)
	};
    %\addlegendentry{4}
    
    \end{axis}
    
\end{tikzpicture}

==> Moment fitted cut spectral elements for explicit analysis of guided wave propagation/figures/time_integration/legend.tikz <==
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},
        legend entries={SCM scaled ,
                        SCM HRZ ,
                        SCM fitted $\epsilon =0.01$,
                        SCM fitted $\epsilon =0.1$,
                        SCM fitted $\epsilon =0.2$,
                        }]
        \addlegendimage{style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt}
        \addlegendimage{style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt} 
        \addlegendimage{color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt}
        \addlegendimage{color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt}
        \addlegendimage{color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt}
        \end{customlegend}
\end{tikzpicture}

==> figures/ex1/by_cut/conv_align.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 500,
        xmax = 2.1e5,
        ymin = 2e-6,
        ymax = 1.2,
        xtick = {10^3,10^4, 10^5},
        xticklabels = {$10^3$,$10^4$,$10^5$,},
        ytick = { 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        grid = both,
        width= 0.48 \textwidth,
        height= 0.35 \textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont}}
        ]
        \addplot [ color = \cutConsistentColor, style = solid, mark =triangle*] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon]
         {figures/ex1/by_cut/sp5_conv/planeBarUncut_sp_5_te-6Conv.csv};
        \addlegendentry{SEM}
        \addplot [color = blue, style = solid, mark = asterisk ] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f11_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.12$}
        
        \addplot [color = blue, style = solid, mark = square] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f35_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.35$}
        
        \addplot [color = blue, style = solid, mark = pentagon] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f64_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.64$}
        \addplot [color = blue, style = solid, mark = x] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f88_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.88$}
    
    \end{axis}
\end{tikzpicture}


==> figures/ex1/by_cut/conv_half.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 500,
        xmax = 2.1e5,
        ymin = 2e-6,
        ymax = 1.2,
        xtick = {10^3,10^4, 10^5},
        xticklabels = {$10^3$,$10^4$,$10^5$,},
        ytick = { 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        grid = both,
        width= 0.48 \textwidth,
        height= 0.35 \textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont}}
        ]
        \addplot [ color = \cutConsistentColor, style = solid, mark =triangle*] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon]
         {figures/ex1/by_cut/sp5_conv/planeBarUncut_sp_5_te-6Conv.csv};
        \addlegendentry{SEM}
        \addplot [ color = red, style = densely dotted, mark = oplus] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f23_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.23$}
        \addplot [color = red, mark = square*, style = densely dotted] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/spec_p5_f50_te-6_Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.50$}
        \addplot [color = green, style = dashed, color = red, style = densely dotted, mark = diamond*] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f76_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.76$}
    \end{axis}
\end{tikzpicture}


==> figures/ex1/by_cut/conv_quarter.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 500,
        xmax = 2.1e5,
        ymin = 2e-6,
        ymax = 1.2,
        xtick = {10^3,10^4, 10^5},
        xticklabels = {$10^3$,$10^4$,$10^5$,},
        ytick = { 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\bigFigureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont},
        grid = both,
        width= 0.48 \textwidth,
        height= 0.35 \textwidth,
        legend style={at={(1.1,0)},anchor=south west,nodes={font=\fontsize{\bigFigureFontSize pt}{\bigFigureFontSize pt}\selectfont}}
        ]
        \addplot [ color = \cutConsistentColor, style = solid, mark =triangle*] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon]
         {figures/ex1/by_cut/sp5_conv/planeBarUncut_sp_5_te-6Conv.csv};
        \addlegendentry{SEM}
        \addplot [color = green, style = dashed, mark = star ] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f17_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.17$}
        \addplot [color = green, style = dashed, mark = otimes] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f29_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.29$}
        \addplot [color = green, style = dashed, mark = triangle] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f42_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.42$}
        \addplot [color = green, style = dashed, mark = diamond] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f57_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.57$}
        \addplot [color = green, style = dashed, mark = +] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f70_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.70$}
        \addplot [color = green, style = dashed, mark = *] table [x=numDofs, y=L2ErrorNorm, col sep=semicolon] {figures/ex1/by_cut/sp5_conv/planeBeamCutOpt_sp5_f82_te-5Conv.csv};
        \addlegendentry{SCM fitted $\Delta l_x / h = 0.82$}
    \end{axis}
\end{tikzpicture}


==> figures/ex1/f50/sp3_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
	(248,1.1076156791894507)
	(488,1.1475889819362621)
	(3926,0.06705049948128924)
	(16856,0.000527281790901969)
	(69716,2.8378806006152156e-05)
	(283436, 3.2436511389906503e-06)
	};
    \addlegendentry{SEM}
    
    
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (248, 1.0005743648485677)
    (854, 1.0354951154337875)
    (4832, 0.3587122252294364)
    (18662, 0.19835480886563453)
    (73322, 0.20804258614452123)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (248, 1.8336643028166593)
    (854, 1.4342673401568167)
    (4832, 0.1584404247145158)
    (18662, 0.16293923009684827)
    (73322, 0.012355958923290803)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (248, 0.9981204833553057)
    (854, 1.1348745675322918)
    (4832, 0.2782104752034135)
    (18662, 0.0015118414408090523)
    (73322, 0.00011784450502416515)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> figures/ex1/f50/sp4_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(410,3.44358)
		(810,0.764351)
		(6834,0.00262622)
		(29674,6.34249e-05)
		(123354,7.00582e-06)
		(502714,7.75912e-07)
	};
    \addlegendentry{SEM}
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
        (410, 1.0011255413961928)
        (1458, 0.5140814051491609)
        (8442, 0.7811815954906599)
        (32882, 0.15571292999714784)
        (129762, 0.07947275486338826)
	};
	\addlegendentry{SCM scaled}
	
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(410,1.65282)
	%	(1458,0.360305)
	%	(8442,0.00205)
	%	(32882,0.000140239)
	%	(129762,0.000126647)
	%};
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
	    (410, 1.00623)
		(1458,0.836194)
		(8442,0.390052)
		(32882,0.039746)
		(129762,0.0269851)
	};
	\addlegendentry{SCM HRZ}
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (410, 1.00736)
		(1458,1.02163)
		(8442,0.0304809)
		(32882,0.00398114)
		(129762,0.000817417)
	};
    
   	
   	%\addlegendentry{SCM consistent}
   	
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> figures/ex1/f50/sp5_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
               xmin = 0,
        xmax = 3e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(612,0.974708)
		(1212,0.136337)
		(10542,0.000302776)
		(46092,2.42903e-05)
		(192192,2.54081e-06)
		(784392,2.76677e-07)
	};
    \addlegendentry{SEM}
    
   % \addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(612,2.53552)
	%	(2222,0.131336)
	%	(13052,0.000314897)
	%	(51102,0.000129028)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (612, 2.7482193383510074)
    (2222, 0.2967073514688995)
    (13052, 0.4515021831348223)
    (51102, 0.5386880995053476)
    (202202, 0.0504728293867545)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
	    %(612, 1.8484)
		%(2222,0.605867)
		%(13052,0.164164)
		%(51102,0.0239428)
		(612, 2.053250782096266)
        (2222, 0.6430434853777173)
        (13052, 0.17374520706627863)
        (51102, 0.020745682952563387)
        (202202, 0.006741370057243215)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (612, 1.2068588241321787)
        (2222, 0.6482956645655112)
        (13052, 0.014218005618414617)
        (51102, 0.012796789928993767)
        (202202, 0.006975562342754442)
	};
    \addlegendentry{SCM fitted}
   	
   	
   	
   	
   
    \end{axis}
\end{tikzpicture}

==> figures/ex1/f50/sp6_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(854,1.26761)
		(1694,0.01352)
		(15050,0.000120933)
		(66110,1.04946e-05)
		(276230,1.14069e-06)
	};
    \addlegendentry{SEM}
    
    \addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
        (854, 1.4594026561382618)
        (3146, 0.8458214612168666)
        (18662, 0.35809999748085364)
        (73322, 0.21327440757641633)
        (290642, 0.12157623008197203)
	};
	\addlegendentry{SCM scaled}
	
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(854,1.08085)
	%	(3146,0.0146982)
	%	(18662,0.000167727)
	%	(73322,0.000126972)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
		%(854,0.98799)
		%(3146,0.699413)
		%(18662,0.242274)
		%73322,0.036136)
		(854, 0.9818355285841567)
        (3146, 0.714381798642481)
        (18662, 0.26766903345550414)
        (73322, 0.035816825653299626)
        (290642, 0.0068478573416346795)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (854, 1.0739345400211062)
        (3146, 0.332800990294011)
        (18662, 0.0033569402514106246)
        (73322, 0.00045325653157038897)
        (290642, 9.740009703018861e-05)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> figures/ex1/f50/sp7_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(1136,1.01089)
		(2256,0.00295569)
		(20358,5.56129e-05)
		(89278,5.70878e-06)
	};
    \addlegendentry{SEM}
    
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(1136,0.777327)
	%	(4230,0.00345942)
	%	(25272,0.000136322)
	%};
	%\addlegendentry{SCM consistent}
	
	 \addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (1136, 1.0787254369035126)
    (4230, 0.36664291831842816)
    (25272, 0.631416704093931)
    (99542, 0.15684123133798228)
    (395082, 0.09200581747224085)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (1136, 1.1138631772492058)
    (4230, 0.6838068705561672)
    (25272, 0.26800951831110315)
    (99542, 0.02835623484411551)
    (395082, 0.014320320736698151)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (1136, 1.0687571017826818)
    (4230, 0.11407475396768414)
    (25272, 0.11464841348425242)
    (99542, 0.003154228511549808)
    (395082, 0.0001949211003812488)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> figures/ex1/f50/sp8_conv.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 2e5,
        ymin = 1e-6,
        ymax = 10,
        xtick = {10^2,10^3,10^4,10^5},
        xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$},
        ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} \ [-]$},
        ylabel = {$\epsilon_{h,\Omega} \ [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=0.75pt] coordinates{
		(1458,0.406067)
		(2898,0.00096645)
		(26466,3.36553e-05)
		(116946,3.27902e-06)
	};
    \addlegendentry{SEM}
    
    %\addplot[color = \cutConsistentColor, mark =\implicitMarker*, line width=\plotLineWidth pt] coordinates{
	%	(1458,0.660699)
	%	(5474,0.00132163)
	%	(32882,0.000132154)
	%};
	%\addlegendentry{SCM consistent}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = triangle*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutScaled"
    (1458, 1.226871056882062)
    (5474, 0.8701715113050873)
    (32882, 0.43201545296794497)
    (129762, 0.2544431489615419)
    (515522, 0.31021325091413043)
	};
	\addlegendentry{SCM scaled}
	
	\addplot[style = dashed, color = \cutHRZColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutHRZ"
    (1458, 0.8573607318954668)
    (5474, 0.6668915021795192)
    (32882, 0.20415031329240255)
    (129762, 0.029541261804847146)
    (515522, 0.004831049760225338)
	};
	\addlegendentry{SCM HRZ}
	
	\addplot[color = \cutOptimizedColor, mark = \explicitMarker*, line width=\plotLineWidth pt] coordinates{
    %convergence analysis for: "cutOptimized_me0.010000"
    (1458, 1.362373249603172)
    (5474, 0.08294250267559485)
    (32882, 0.00460826065224635)
    (129762, 0.0006842063723988055)
    (515522, 6.164761084241494e-05)
	};
   	\addlegendentry{SCM fitted}
   
    \end{axis}
\end{tikzpicture}

==> figures/ex2/by_dof/s1_L2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e6,
        ymin = 5e-4,
        ymax = 1,
        xtick = {10^5, 2.5*10^5, 5*10^5, 10^6, 2.5*10^6},
        xticklabels = {$10^5$,$2.5 \cdot 10^5$, $5 \cdot 10^5$,$10^6$,$2.5 \cdot 10^6$},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} [-]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 1 error conv of L2 by ndof
        (115215,4.671273e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (459195,1.076071e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (771810,1.013030e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (1031055,9.297349e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1806000,8.610332e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (2828355,6.938696e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (4079085,6.410019e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 1 error conv of L2 by ndof
        (106710,3.386918e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (427290,1.775610e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (732390,6.851490e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1727835,3.847980e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (2733225,3.336194e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (3977520,2.199634e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        %(7103535,2.275379e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334
	};
    \addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        (115215,4.856207e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (459195,5.714948e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (771810,3.655594e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (1031055,3.298123e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1806000,2.756921e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (2828355,2.636406e-02)        %perforated_solidPlateWillbergStrSym251_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (427290,1.633026e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (732390,2.697889e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1727835,7.101148e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (2733225,5.036780e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(3977520,4.630423e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SEM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[dashed, mark=none, black] coordinates {(459195,5e-4) (459195,1)};
    
    \end{axis}
\end{tikzpicture}


==> figures/ex2/by_dof/s2_L2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e6,
        ymin = 5e-4,
        ymax = 1,
        xtick = {10^5, 2.5*10^5, 5*10^5, 10^6, 2.5*10^6},
        xticklabels = {$10^5$,$2.5 \cdot 10^5$, $5 \cdot 10^5$,$10^6$,$2.5 \cdot 10^6$},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} [-]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
            \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 2 error conv of L2 by ndof
        %(19140,3.016599e+00)        %solidPlateWillbergStrSym21_sh334
        (115215,7.492915e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (459195,1.414332e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (771810,1.039666e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (1031055,9.289755e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1806000,8.430959e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (2828355,6.765287e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (4079085,5.739852e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM $\Delta t = \Delta t_{c}$}
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 2 error conv of L2 by ndof
        (106710,7.613629e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (427290,2.242084e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (732390,8.315060e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1727835,4.449440e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (2733225,3.698472e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (3977520,2.386830e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        (7103535,2.355977e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334
	};
    \addlegendentry{SEM $\Delta t = \Delta t_{c}$}
    
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        (115215,6.944212e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (459195,4.455072e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (771810,1.257766e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (1031055,1.000072e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1806000,7.748154e-03)        %perforated_solidPlateWillbergStrSym201_sh334
        (2828355,6.587350e-03)        %perforated_solidPlateWillbergStrSym251_sh334
        %(4079085,6.871763e-03)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (427290,1.634893e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (732390,2.929614e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1727835,9.572522e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (2733225,7.148873e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(3977520,5.986474e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SEM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[dashed, mark=none, black] coordinates {(771810,5e-4) (771810,1)};
    
    \end{axis}
\end{tikzpicture}


==> figures/ex2/s1_L2_align.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e3,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3, 4e3},
        xticklabels = {$10^2$,$5 \cdot 10^3$, $10^3$,$4 \cdot 10^3$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		(64.5050790309906,4.653834e-01) %cut 51
		(332.3724958896637,6.027730e-02) %cut 101
		(710.9504902362823,4.274040e-02) %cut 132
		%(824.035304069519,3.916688e-02) %cut 151
		(1954.2181861400604,3.293443e-02) %cut 201
		(3936.2115120887756,2.728344e-02) %cut 251
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (96.7312958240509,3.387407e-01) %expl 51
		(223.45095190010034,1.634347e-01) %expl 101
		(520.1053349971771,2.820294e-02) %expl 132
		(1823.2829462000009,7.511961e-03) %expl 201
		(3350.7789871999994,7.525612e-03) %expl 251
		%(3977520,1.918480e-03) %expl 301
	};
	
    \addlegendentry{SCM}
    \addlegendentry{SEM}

    \end{axis}
\end{tikzpicture}


==> figures/ex2/s1_L2_cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3,1e4,1e5, 3e5},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$,$10^4$,$10^5$, $3 \cdot 10^5$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {cpu time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 1 error conv of L2 by cpu_time
        (4.853800e+02,4.671273e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.529490e+03,1.076071e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (5.419410e+03,1.013030e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (6.248360e+03,9.297349e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.475860e+04,8.610332e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.257507e+04,6.938696e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.687268e+04,6.410019e-02)        %perforated_solidPlateWillbergStrSym301_sh334

	};
    

    \addlegendentry{SCM, $\Delta t_{crit}$}

     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt25e-10: sensor 1 error conv of L2 by cpu_time
        (7.520040e+03,4.856207e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.614806e+04,5.714948e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.579519e+04,3.655594e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (7.352714e+04,3.298123e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.223046e+05,2.756921e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (2.481298e+05,2.636406e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.860135e+05,2.644066e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 1 error conv of L2 by cpu_time
        (2.957475e+04,1.633026e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (3.929773e+04,2.697889e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.217984e+05,7.101141e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (9.822323e+04,5.036780e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (1.286592e+05,4.630423e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    \addlegendentry{SEM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> figures/ex2/s1_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3.7e4,
        ymin = 1e-3,
        ymax = 1,
        xtick = {1e2,5e2, 1e3, 5e3, 1e4, 3e4},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$, $5 \cdot 10^3$, $10^4$, $3 \cdot 10^4$},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 1 error conv of L2 by wall time
		%(9.712922e+00,7.617976e+00)        %solidPlateWillbergStrSym21_sh334
		(6.450508e+01,4.671273e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.323725e+02,1.076071e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.109505e+02,1.013030e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (8.240353e+02,9.297349e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.954218e+03,8.610332e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.260240e+04,6.938696e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        %(2.690841e+04,6.410019e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 1 error conv of L2 by wall time
        (9.673130e+01,3.386918e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (2.234510e+02,1.775610e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (5.201053e+02,6.851490e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.823283e+03,3.847980e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (3.350779e+03,3.336194e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(2.929210e+04,2.199634e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        %(1.307890e+04,2.275379e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334
        
	};
    
    \addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
    
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt25e-10: sensor 1 error conv of L2 by wall time
        (9.463517e+02,4.856207e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.416917e+03,5.714948e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (6.665817e+03,3.655594e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (9.306488e+03,3.298123e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.538705e+04,2.756921e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (3.136903e+04,2.636406e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        %(3.614951e+04,2.644066e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 1 error conv of L2 by wall time
        (3.717419e+03,1.633026e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (4.976566e+03,2.697889e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.078657e+04,7.101148e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (1.240475e+04,5.036780e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(1.627855e+04,4.630423e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    
    \addlegendentry{SEM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> figures/ex2/s1_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s1,
        xmin = 0,
        xmax = 1e-4,
        ymin = -5e-4,
        ymax = 6e-4,
        xlabel = {$t$ [s]},
        ylabel = {$u_{z}(t)$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.25)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/cut_132.csv};
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/expl_132.csv};
        \addplot [dashed, color=black] table [x=time, y=sensor_2, col sep=semicolon] {figures/ex2/expl_401_short.csv};

        \addlegendentry{SCM, $\chi = 12$}
        \addlegendentry{SEM, $\chi = 12$ }
        \addlegendentry{SEM, $\chi = 37$}

\end{axis}
\end{tikzpicture}

==> figures/ex2/s2_L2_align.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 4e3,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3, 4e3},
        xticklabels = {$10^2$,$5 \cdot 10^5$, $10^3$,$4 \cdot 10^3$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		(64.5050790309906,5.214276e-01) %cut 51 unaligned: 4.653834e-01
		(332.3724958896637,3.166559e-02) %cut 101
		(710.9504902362823,1.934585e-02) %cut 132
	%	(824.035304069519,2.141256e-02) %cut 151
		(1954.2181861400604,2.057756e-02) %cut 201
		(3936.2115120887756,1.164693e-02) %cut 251
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        (96.7312958240509,3.387407e-01) %expl 51 unaligned: 3.387407e-01
		(223.45095190010034,1.218836e-01) %expl 101
		(520.1053349971771,1.428881e-02) %expl 132
		(1823.2829462000009,4.431707e-03) %expl 201
		(3350.7789871999994,4.715340e-03) %expl 251
		%(3977520,9.430696e-04) %expl 301
	};
	
    \addlegendentry{SCM}
    \addlegendentry{SEM}

    \end{axis}
\end{tikzpicture}


==> figures/ex2/s2_L2_cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3e5,
        ymin = 1e-3,
        ymax = 10,
        xtick = {1e2,5e2, 1e3,1e4,1e5, 3e5},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$,$10^4$,$10^5$, $3 \cdot 10^5$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {cpu time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]

     \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 2 error conv of L2 by cpu_time
        (4.853800e+02,7.492915e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.529490e+03,1.414332e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (5.419410e+03,1.039666e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (6.248360e+03,9.289755e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.475860e+04,8.430959e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.257507e+04,6.765287e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.687268e+04,5.739852e-02)        %perforated_solidPlateWillbergStrSym301_sh334

	};
    

    \addlegendentry{SCM, $\Delta t_{crit}$}

     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut_min_w1e-1_kill1e-3/dt25e-10: sensor 2 error conv of L2 by cpu_time
        (7.520040e+03,6.944212e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (2.614806e+04,4.455072e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.579519e+04,1.257766e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (7.352714e+04,1.000072e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.223046e+05,7.748154e-03)        %perforated_solidPlateWillbergStrSym201_sh334
        (2.481298e+05,6.587350e-03)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.860135e+05,6.871763e-03)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 2 error conv of L2 by cpu_time
        (2.957475e+04,1.634893e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (3.929773e+04,2.929614e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.217984e+05,9.572475e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (9.822323e+04,7.148873e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        (1.286592e+05,5.986474e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    \addlegendentry{SEM $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \end{axis}
\end{tikzpicture}


==> figures/ex2/s2_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 3.7e4,
        ymin = 1e-3,
        ymax = 1,
        xtick = {1e2,5e2, 1e3, 5e3, 1e4, 3e4},
        xticklabels = {$10^2$,$5 \cdot 10^2$, $10^3$, $5 \cdot 10^3$, $10^4$, $3 \cdot 10^4$},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
        \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt_is_dtcrit: sensor 2 error conv of L2 by wall time
		%(9.712922e+00,3.016599e+00)        %solidPlateWillbergStrSym21_sh334
        (6.450508e+01,7.492915e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.323725e+02,1.414332e-01)        %perforated_solidPlateWillbergStrSym101_sh334
        (7.109505e+02,1.039666e-01)        %perforated_solidPlateWillbergStrSym132_sh334
        (8.240353e+02,9.289755e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.954218e+03,8.430959e-02)        %perforated_solidPlateWillbergStrSym201_sh334
        (1.260240e+04,6.765287e-02)        %perforated_solidPlateWillbergStrSym251_sh334
        (2.690841e+04,5.739852e-02)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    
    \addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 2 error conv of L2 by wall time
        (9.673130e+01,7.613629e-01)        %morphed_solidPlateWillbergStrSymCyl51_O2_sh334
        (2.234510e+02,2.242084e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (5.201053e+02,8.315060e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.823283e+03,4.449440e-02)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (3.350779e+03,3.698472e-02)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(2.929210e+04,2.386830e-02)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
        %(1.307890e+04,2.355977e-02)        %morphed_solidPlateWillbergStrSymCyl401_O2_sh334

	};
    \addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
    \addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
    
    \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
		%cut_min_w1e-1_kill1e-3/dt25e-10: sensor 2 error conv of L2 by wall time
        (9.463517e+02,6.944212e-01)        %perforated_solidPlateWillbergStrSym51_sh334
        (3.416917e+03,4.455072e-02)        %perforated_solidPlateWillbergStrSym101_sh334
        (6.665817e+03,1.257766e-02)        %perforated_solidPlateWillbergStrSym132_sh334
        (9.306488e+03,1.000072e-02)        %perforated_solidPlateWillbergStrSym151_sh334
        (1.538705e+04,7.748154e-03)        %perforated_solidPlateWillbergStrSym201_sh334
        (3.136903e+04,6.587350e-03)        %perforated_solidPlateWillbergStrSym251_sh334
        %(3.614951e+04,6.871763e-03)        %perforated_solidPlateWillbergStrSym301_sh334
	};
    \addlegendentry{SCM, $\Delta t = 2.5 \cdot 10^{-9}$}
    
    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt25e-10: sensor 2 error conv of L2 by wall time
        (3.717419e+03,1.634893e-01)        %morphed_solidPlateWillbergStrSymCyl101_O2_sh334
        (4.976566e+03,2.929614e-02)        %morphed_solidPlateWillbergStrSymCyl132_O2_sh334
        (1.078657e+04,9.572522e-03)        %morphed_solidPlateWillbergStrSymCyl201_O2_sh334
        (1.240475e+04,7.148873e-03)        %morphed_solidPlateWillbergStrSymCyl251_O2_sh334
        %(1.627855e+04,5.986474e-03)        %morphed_solidPlateWillbergStrSymCyl301_O2_sh334
	};
    \addlegendentry{SEM, $\Delta t = 2.5 \cdot 10^{-9}$}

    \end{axis}
\end{tikzpicture}


==> figures/ex2/s2_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s2,
        xmin = 0,
        xmax = 1e-4,
        ymin = -2.5e-4,
        ymax = 2.5e-4,
        xlabel = {$t$ [s]},
        ylabel = {$u_{z}(t)$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.25)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/cut_132.csv};
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/expl_132.csv};
        \addplot [dashed, color=black] table [x=time, y=sensor_5, col sep=semicolon] {figures/ex2/expl_401_short.csv};

        \addlegendentry{SCM, $\chi = 12$}
        \addlegendentry{SEM, $\chi = 12$ }
        \addlegendentry{SEM, $\chi = 37$}

\end{axis}
\end{tikzpicture}

==> figures/ex3/s1_L2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 5e6,
        ymin = 1e-3,
        ymax = 0.2,
        xtick = { 2.5e5, 5e5, 1e6, 2.5e6, 5e6},
        xticklabels = {$2.5\cdot 10^5$, $5\cdot 10^5$, $10^6$, $2.5 \cdot 10^6$, $ 5 \cdot 10^6$},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} [-]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt_is_dtcrit: sensor 1 error conv of L2 by ndofs
        (259260,1.708221e-01)        %solidPlateStrSym101_sh334
        (570840,1.223004e-01)        %perforated_solidPlateStrSym151_sh334
        (1025115,9.386458e-02)        %perforated_solidPlateStrSym201_sh334
        (1657110,9.339962e-02)        %perforated_solidPlateStrSym251_sh334
        (2349975,7.526917e-02)        %perforated_solidPlateStrSym301_sh334
        (3210150,6.824648e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t \approx \Delta t_{c}$}
	
	\addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 1 error conv of L2 by ndofs
        (1345350,2.834602e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1675155,2.796455e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (2268615,2.107740e-02)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (2962650,1.958623e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
        %(4517490,1.170898e-02)        %solidPlateHoles_sym_h1e-3_O2_sh334
	};
	\addlegendentry{SEM $\Delta \approx \Delta t_{c}$}
	
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt1e-9: sensor 1 error conv of L2 by ndofs
        (259260,1.015637e-01)        %solidPlateStrSym101_sh334
        (570840,6.866942e-02)        %perforated_solidPlateStrSym151_sh334
        (1025115,6.519100e-02)        %perforated_solidPlateStrSym201_sh334
        (1657110,4.533023e-02)        %perforated_solidPlateStrSym251_sh334
        (2349975,3.329602e-02)        %perforated_solidPlateStrSym301_sh334
        (3210150,1.897415e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t = 10^{-9}$}

	\addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 1 error conv of L2 by ndofs
        (1345350,1.285557e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1675155,1.070721e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (2268615,7.131228e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (2962650,1.018978e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
        
       
	};
    \addlegendentry{SEM $\Delta t = 10^{-9}$}

    \end{axis}
\end{tikzpicture}


==> figures/ex3/s1_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 7e4,
        ymin = 1e-3,
        ymax = 0.2,
        xtick = {5e2, 1e3, 2e3, 5e3, 1e4, 2.5e4, 7e4},
        xticklabels = {$5 \cdot 10^2$, $10^3$, $2 \cdot 10^3$, $5 \cdot 10^3$ ,$10^4$, $2.5 \cdot 10^4$,$7 \cdot 10^4$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
       \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt_is_dtcrit: sensor 1 error conv of L2 by wall_time
        (4.565755e+02,1.708221e-01)        %solidPlateStrSym101_sh334
        (4.870261e+02,1.223004e-01)        %perforated_solidPlateStrSym151_sh334
        (1.080847e+03,9.386458e-02)        %perforated_solidPlateStrSym201_sh334
        (2.003856e+03,9.339962e-02)        %perforated_solidPlateStrSym251_sh334
        (3.044578e+03,7.526917e-02)        %perforated_solidPlateStrSym301_sh334
        (3.391473e+03,6.824648e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t \approx \Delta t_{c}$}
	
	\addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 1 error conv of L2 by wall_time
        (2.602116e+03,2.834602e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1.874735e+03,2.796455e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (4.091282e+03,2.107740e-02)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (7.256047e+03,1.958623e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
        %(1.402923e+04,1.170898e-02)        %solidPlateHoles_sym_h1e-3_O2_sh334
        %(4.368216e+04,1.018334e-02)        %solidPlateHoles_sym_h8e-4_O2_sh334
	};
	\addlegendentry{SEM $\Delta t \approx \Delta t_{c}$}
	
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt1e-9: sensor 1 error conv of L2 by wall_time
        (2.809273e+03,1.015637e-01)        %solidPlateStrSym101_sh334
        (7.377172e+03,6.866942e-02)        %perforated_solidPlateStrSym151_sh334
        (1.389889e+04,6.519100e-02)        %perforated_solidPlateStrSym201_sh334
        (3.677576e+04,4.533023e-02)        %perforated_solidPlateStrSym251_sh334
        (4.896877e+04,3.329602e-02)        %perforated_solidPlateStrSym301_sh334
        (6.687691e+04,1.897415e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t = 10^{-9}$}

	\addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 1 error conv of L2 by wall_time
        (2.569626e+04,1.285557e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (3.343649e+04,1.070721e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (3.348634e+04,7.131222e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (3.904904e+04,1.018978e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
	};
    \addlegendentry{SEM $\Delta t = 10^{-9}$}
    
   % \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 1 error conv of L2 by wall_time
        %(2.598813e+04,1.285557e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        %(1.819531e+04,1.070721e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        %(3.487213e+04,7.131228e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
        %(3.043573e+04,1.018978e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
%	};
 %   \addlegendentry{SEM $\Delta t = 10^{-9}$}
    
    
    \end{axis}
\end{tikzpicture}


==> figures/ex3/s2_L2.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 5e6,
        ymin = 1e-4,
        ymax = 0.2,
        xtick = { 2.5e5, 5e5, 1e6, 2.5e6, 5e6},
        xticklabels = {$2.5\cdot 10^5$, $5\cdot 10^5$, $10^6$, $2.5 \cdot 10^6$, $ 5 \cdot 10^6$},
        xmode = log,
        ymode = log,
        xlabel = {$n_{dofs} [-]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
   \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt_is_dtcrit: sensor 2 error conv of L2 by ndofs
        (259260,1.084639e-01)        %solidPlateStrSym101_sh334
        (570840,8.936114e-02)        %perforated_solidPlateStrSym151_sh334
        (1025115,8.246246e-02)        %perforated_solidPlateStrSym201_sh334
        (1657110,7.836527e-02)        %perforated_solidPlateStrSym251_sh334
        (2349975,7.263908e-02)        %perforated_solidPlateStrSym301_sh334
        (3210150,6.679602e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t \approx \Delta t_{c}$}
	
	\addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 2 error conv of L2 by ndofs
        (1345350,2.126892e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1675155,2.460310e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (2268615,1.802795e-02)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (2962650,1.634958e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
        %(4517490,1.055044e-02)        %solidPlateHoles_sym_h1e-3_O2_sh334
	};
	\addlegendentry{SEM $\Delta t \approx \Delta t_{c}$}
	
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt1e-9: sensor 2 error conv of L2 by ndofs
        (259260,5.050418e-02)        %solidPlateStrSym101_sh334
        (570840,8.090792e-03)        %perforated_solidPlateStrSym151_sh334
        (1025115,4.581005e-03)        %perforated_solidPlateStrSym201_sh334
        (1657110,3.088551e-03)        %perforated_solidPlateStrSym251_sh334
        (2349975,2.362459e-03)        %perforated_solidPlateStrSym301_sh334
        (3210150,2.153475e-03)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM $\Delta t = 10^{-9}$}

	\addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 2 error conv of L2 by ndofs
        (1345350,2.618550e-03)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1675155,2.291300e-03)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (2268615,1.891445e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (2962650,1.748211e-03)        %solidPlateHoles_sym_h125e-5_O2_sh334
	};
    \addlegendentry{SEM $\Delta t = 10^{-9}$}

    \end{axis}
\end{tikzpicture}


==> figures/ex3/s2_L2_time.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 7e4,
        ymin = 1e-3,
        ymax = 0.2,
        xtick = {5e2, 1e3, 2e3, 5e3, 1e4, 2.5e4, 7e4},
        xticklabels = {$5 \cdot 10^2$, $10^3$, $2 \cdot 10^3$, $5 \cdot 10^3$ ,$10^4$, $2.5 \cdot 10^4$,$7 \cdot 10^4$},
        %ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
        xmode = log,
        ymode = log,
        xlabel = {wall time $[s]$},
        ylabel = {$\epsilon_{h,t} [-]$},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.48\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,0)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
        
    \addplot[color = \cutOptimizedColorb, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt_is_dtcrit: sensor 2 error conv of L2 by wall_time
        (4.565755e+02,1.084639e-01)        %solidPlateStrSym101_sh334
        (4.870261e+02,8.936114e-02)        %perforated_solidPlateStrSym151_sh334
        (1.080847e+03,8.246246e-02)        %perforated_solidPlateStrSym201_sh334
        (2.003856e+03,7.836527e-02)        %perforated_solidPlateStrSym251_sh334
        (3.044578e+03,7.263908e-02)        %perforated_solidPlateStrSym301_sh334
        (3.391473e+03,6.679602e-02)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM, $\Delta t \approx \Delta t_{c}$}
	
	\addplot[color = \uncutColorb, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt_is_dtcrit: sensor 2 error conv of L2 by wall_time
        (2.602116e+03,2.126892e-02)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (1.874735e+03,2.460310e-02)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (4.091282e+03,1.802795e-02)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (7.256047e+03,1.634958e-02)        %solidPlateHoles_sym_h125e-5_O2_sh334
        %(1.402923e+04,1.055044e-02)        %solidPlateHoles_sym_h1e-3_O2_sh334
        %(4.368216e+04,1.003089e-02)        %solidPlateHoles_sym_h8e-4_O2_sh334
	};
	\addlegendentry{SEM, $\Delta t \approx \Delta t_{c}$}
	
     \addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=0.75pt] coordinates{
        %cut/dt1e-9: sensor 2 error conv of L2 by wall_time
        (2.809273e+03,5.050418e-02)        %solidPlateStrSym101_sh334
        (7.377172e+03,8.090792e-03)        %perforated_solidPlateStrSym151_sh334
        (1.389889e+04,4.581005e-03)        %perforated_solidPlateStrSym201_sh334
        (3.677576e+04,3.088551e-03)        %perforated_solidPlateStrSym251_sh334
        (4.896877e+04,2.362459e-03)        %perforated_solidPlateStrSym301_sh334
        (6.687691e+04,2.153475e-03)        %perforated_solidPlateStrSym351_sh334
	};
	\addlegendentry{SCM, $\Delta t = 10^{-9}$}

    \addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 2 error conv of L2 by wall_time
        (2.569626e+04,2.618562e-03)        %solidPlateHoles_sym_h19e-4_O2_sh334
        (3.343649e+04,2.291296e-03)        %solidPlateHoles_sym_h175e-5_O2_sh334
        (3.348634e+04,1.891444e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
        (3.904904e+04,1.748218e-03)        %solidPlateHoles_sym_h125e-5_O2_sh334
	};
    \addlegendentry{SEM, $\Delta t = 10^{-9}$}
    
	%\addplot[color = \uncutColor, mark =\conformMarker*, line width=\plotLineWidth pt] coordinates{
        %expl/dt1e-9: sensor 2 error conv of L2 by wall_time
    %    (2.598813e+04,2.618550e-03)        %solidPlateHoles_sym_h19e-4_O2_sh334
     %   (1.819531e+04,2.291300e-03)        %solidPlateHoles_sym_h175e-5_O2_sh334
     %   (3.487213e+04,1.891445e-03)        %solidPlateHoles_sym_h15e-4_O2_sh334
     %   (3.043573e+04,1.748211e-03)        %solidPlateHoles_sym_h125e-5_O2_sh334
	%};
    %\addlegendentry{SEM, $\Delta t = 10^{-9}$}

    \end{axis}
\end{tikzpicture}


==> figures/ex3/timehist/S1_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s1,
        xmin = 0,
        xmax = 1e-4,
        ymin = -5e-12,
        ymax = 5.1e-12,
        xlabel = {time [s]},
        ylabel = {$u_{1,z}$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.35)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        % \addplot [color = green] table [x=time, y=sensor_2, col sep=semicolon] {figures/ex3/timehist/cut76_sh334_dtcrit.csv};
        %\addlegendentry{SCM, $\chi = 16$ }
        
         \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex3/timehist/cut101_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 21$ }
        
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex3/timehist/cut201_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 41$ }
        
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex3/timehist/expl_h19e-4_O2_sh334_dtcrit.csv};
        \addlegendentry{SEM, $\chi \approx 41$}
        
        \addplot table [x=time, y=sensor_2, col sep=semicolon] {figures/ex3/timehist/reduced_h8e-4_O2_sh334.csv};
        \addlegendentry{SEM,  $\chi \approx 101$}

\end{axis}
\end{tikzpicture}

==> figures/ex3/timehist/S2_displ.tikz <==
\begin{tikzpicture}
[spy using outlines=
	{magnification=1, anchor = center, connect spies}]
    \begin{axis}[
        name = ex2_s1,
        xmin = 0,
        xmax = 1e-4,
        ymin = -3e-12,
        ymax = 3e-12,
        xlabel = {time [s]},
        ylabel = {$u_{1,z}$ [m]},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont},
        no markers,
        grid = both,
        width=0.48\textwidth,
        height=0.24\textwidth,
        legend pos=south west,
        legend style={
                    at = {(0,-0.35)},
                    anchor=north west,
                    nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize}\selectfont}
                    }
        ]
        
        % \addplot [color = green] table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut76_sh334_dtcrit.csv};
        %\addlegendentry{SCM, $\chi = 16$ }
        
         \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut101_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 21$ }
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/cut201_sh334_dtcrit.csv};
        \addlegendentry{SCM, $\chi = 41$ }
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/expl_h19e-4_O2_sh334_dtcrit.csv};
        \addlegendentry{SEM, $\chi \approx 41$}
        
        \addplot table [x=time, y=sensor_5, col sep=semicolon] {figures/ex3/timehist/reduced_h8e-4_O2_sh334.csv};
        \addlegendentry{SEM,  $\chi \approx 101$}

\end{axis}
\end{tikzpicture}

==> figures/time_integration/dtcrit_2d_sp4.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.5,
        xtick = {0, 0.172673, 0.5, 0.827327, 1},
        xticklabels = {$0$,$0.17$,$0.5$,$0.83$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(0,1)},anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north west
        ]
\addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
        (0.01, 0.2641964906601005)
        (0.043168291161502836, 0.30684882734242275)
        (0.08633658232300567, 0.3644742298444194)
        (0.12950487348450856, 0.4231807354448334)
        (0.1726731646460114, 0.4807323802542928)
        (0.25450487348450856, 0.5785716432223844)
        (0.3363365823230057, 0.657184255799655)
        (0.41816829116150284, 0.7232654511789176)
        (0.5, 0.7851535374218374)
        (0.5818317088384971, 0.8449490706036075)
        (0.6636634176769942, 0.9010716837733997)
        (0.7454951265154914, 0.9523727024645292)
        (0.8273268353539885, 1.0001042184079956)
        (0.8704951265154914, 1.0244675760722146)
        (0.9136634176769942, 1.0483214104608218)
        (0.9568317088384971, 1.0710016950514645)
        (0.99, 1.0824979810087736)
	};
    %\addlegendentry{SCM scaled}
    
\addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.050409560585432334)
        (0.043168291161502836, 0.24085204094688964)
        (0.08633658232300567, 0.4519353359023781)
        (0.12950487348450856, 0.5113216738129834)
        (0.1726731646460114, 0.4281213612588271)
        (0.25450487348450856, 0.5169777239854435)
        (0.3363365823230057, 0.8582022456053375)
        (0.41816829116150284, 0.9922254026186931)
        (0.5, 0.8674889506959529)
        (0.5818317088384971, 0.8515317740459306)
        (0.6636634176769942, 1.2506073678882352)
        (0.7454951265154914, 1.3300682154118961)
        (0.8273268353539885, 1.2125299975371757)
        (0.8704951265154914, 1.0845497488816287)
        (0.9136634176769942, 1.2722596580403895)
        (0.9568317088384971, 1.4476290950016186)
        (0.99, 1.445873789020323)
	};
	%\addlegendentry{SCM HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
         (0.01, 0.027761109644918)
        (0.043168291161502836, 0.03660651873136646)
        (0.08633658232300567, 0.04963727590832755)
        (0.12950487348450856, 0.05643844786748583)
        (0.1726731646460114, 0.05383062510180194)
        (0.25450487348450856, 0.04540399720453005)
        (0.3363365823230057, 0.1144890801442808)
        (0.41816829116150284, 0.12116979332001743)
        (0.5, 0.10832185296124484)
        (0.5818317088384971, 0.0848450647588377)
        (0.6636634176769942, 0.2748032305312954)
        (0.7454951265154914, 0.2600775537531307)
        (0.8273268353539885, 0.21906215380479999)
        (0.8704951265154914, 0.1580600511973773)
        (0.9136634176769942, 0.1106287062605793)
        (0.9568317088384971, 0.9302407944828126)
        (0.99, 1.0651878056779185)
	};
	%\addlegendentry{SCM fitted $\epsilon =0.01$}
   
    \addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08240179379687637)
        (0.043168291161502836, 0.11375016202603336)
        (0.08633658232300567, 0.15508764532106697)
        (0.12950487348450856, 0.1773915331601402)
        (0.1726731646460114, 0.16980436473597948)
        (0.25450487348450856, 0.1432773776758344)
        (0.3363365823230057, 0.3490409914323668)
        (0.41816829116150284, 0.37724675735474994)
        (0.5, 0.341114768083311)
        (0.5818317088384971, 0.2681184709423851)
        (0.6636634176769942, 0.4756098925685184)
        (0.7454951265154914, 0.66204990417773)
        (0.8273268353539885, 0.6730154646134665)
        (0.8704951265154914, 0.4983553489983455)
        (0.9136634176769942, 0.3487686839663039)
        (0.9568317088384971, 0.9327174927169536)
        (0.99, 1.0647082810846435)
    };
	%\addlegendentry{SCM fitted $\epsilon = 0.1$}
	
	    \addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.10440530778007959)
        (0.043168291161502836, 0.15759560907114584)
        (0.08633658232300567, 0.2165361836786295)
        (0.12950487348450856, 0.24933678825271074)
        (0.1726731646460114, 0.2396658234472961)
        (0.25450487348450856, 0.20253659439645538)
        (0.3363365823230057, 0.47143956817784)
        (0.41816829116150284, 0.509768169030474)
        (0.5, 0.48072682502977165)
        (0.5818317088384971, 0.37883525037577875)
        (0.6636634176769942, 0.4508166576479736)
        (0.7454951265154914, 0.7202177974246696)
        (0.8273268353539885, 0.8128159630045381)
        (0.8704951265154914, 0.702304061418395)
        (0.9136634176769942, 0.49245743569380035)
        (0.9568317088384971, 0.9424160250827545)
        (0.99, 1.0647281239621795)
    };
	%\addlegendentry{SCM fitted $\epsilon = 0.2$}
    \end{axis}
    
\end{tikzpicture}





==> figures/time_integration/dtcrit_2d_sp5.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.6,
         xtick = {0, 0.117472, 0.357384, 0.642616, 0.882528, 1},
        xticklabels = {$0$,$0.12$,$0.38$,$0.64$, $0.88$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        %legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
        	(0.01, 0.21684633626146452)
        (0.02936808450881684, 0.24592711014060922)
        (0.05873616901763368, 0.2926219136707477)
        (0.08810425352645052, 0.34046164827619735)
        (0.11747233803526735, 0.3871520187899513)
        (0.17745031396636984, 0.47169423734907506)
        (0.23742828989747233, 0.5385947505588479)
        (0.2974062658285749, 0.5950666314668002)
        (0.3573842417596773, 0.6481988386021055)
        (0.42869212087983866, 0.7085379410289157)
        (0.5, 0.7638411197738123)
        (0.5713078791201613, 0.8139153291243363)
        (0.6426157582403226, 0.8610437934298609)
        (0.702593734171425, 0.8995813883157872)
        (0.7625717101025276, 0.9368245429042058)
        (0.82254968603363, 0.9721380251118953)
        (0.8825276619647324, 1.0056521259459308)
        (0.9118957464735493, 1.021667630155514)
        (0.9412638309823662, 1.0375037310953075)
        (0.9706319154911831, 1.0528782321021055)
        (0.99, 1.0616196058329295)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.06702971167225315)
        (0.02936808450881684, 0.21328449495378385)
        (0.05873616901763368, 0.39668882393094895)
        (0.08810425352645052, 0.43804836146967874)
        (0.11747233803526735, 0.36613729924836214)
        (0.17745031396636984, 0.45735434441967626)
        (0.23742828989747233, 0.7565565351386381)
        (0.2974062658285749, 0.8857215904503256)
        (0.3573842417596773, 0.7354770378062047)
        (0.42869212087983866, 0.7724118339378567)
        (0.5, 1.1549074581565353)
        (0.5713078791201613, 1.183023230690076)
        (0.6426157582403226, 1.0507403539698799)
        (0.702593734171425, 1.0637844207020128)
        (0.7625717101025276, 1.4241869855443006)
        (0.82254968603363, 1.5157310285672865)
        (0.8825276619647324, 1.4159017875036064)
        (0.9118957464735493, 1.2217899285384948)
        (0.9412638309823662, 1.3858263629923957)
        (0.9706319154911831, 1.587809321683712)
        (0.99, 1.5935721037749129)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.019779629227760085)
        (0.02936808450881684, 0.025332313460234224)
        (0.05873616901763368, 0.034448606404106685)
        (0.08810425352645052, 0.03914656683587978)
        (0.11747233803526735, 0.03765905792891239)
        (0.17745031396636984, 0.032677610619222)
        (0.23742828989747233, 0.07505196987985321)
        (0.2974062658285749, 0.08015888400923583)
        (0.3573842417596773, 0.07375045510804996)
        (0.42869212087983866, 0.06030046604996584)
        (0.5, 0.13220591873845353)
        (0.5713078791201613, 0.12657100569134594)
        (0.6426157582403226, 0.11578363612858328)
        (0.702593734171425, 0.0898682447254796)
        (0.7625717101025276, 0.3971147714326075)
        (0.82254968603363, 0.25852295409620585)
        (0.8825276619647324, 0.2084146452177811)
        (0.9118957464735493, 0.14792617376965006)
        (0.9412638309823662, 0.10260424547933171)
        (0.9706319154911831, 0.9452962566971258)
        (0.99, 1.0449800145324908)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
	\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.0613107190602356)
        (0.02936808450881684, 0.07918517025506669)
        (0.05873616901763368, 0.1082737362097926)
        (0.08810425352645052, 0.12344639372492967)
        (0.11747233803526735, 0.11895691448051386)
        (0.17745031396636984, 0.10263943615282284)
        (0.23742828989747233, 0.2331535838620877)
        (0.2974062658285749, 0.2513466867427393)
        (0.3573842417596773, 0.23244265987321883)
        (0.42869212087983866, 0.19057002221268238)
        (0.5, 0.37306406940779197)
        (0.5713078791201613, 0.3805684750592517)
        (0.6426157582403226, 0.36376698389277623)
        (0.702593734171425, 0.2817003308340774)
        (0.7625717101025276, 0.4613947239458877)
        (0.82254968603363, 0.6379417870017586)
        (0.8825276619647324, 0.6484842366439519)
        (0.9118957464735493, 0.4654688492450875)
        (0.9412638309823662, 0.32103380685548016)
        (0.9706319154911831, 0.9469077788806117)
        (0.99, 1.0463262983615667)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
		\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08435696162369051)
        (0.02936808450881684, 0.110836927692566)
        (0.05873616901763368, 0.15215936031766905)
        (0.08810425352645052, 0.17407158533894918)
        (0.11747233803526735, 0.168068077129766)
        (0.17745031396636984, 0.14504285000403183)
        (0.23742828989747233, 0.325085266892302)
        (0.2974062658285749, 0.35325597392161634)
        (0.3573842417596773, 0.32815856295632484)
        (0.42869212087983866, 0.2692771339442799)
        (0.5, 0.40409191502604247)
        (0.5713078791201613, 0.49263055494767505)
        (0.6426157582403226, 0.5097241151872098)
        (0.702593734171425, 0.3979719118589007)
        (0.7625717101025276, 0.3591791611350356)
        (0.82254968603363, 0.6673890353114847)
        (0.8825276619647324, 0.7916584483936104)
        (0.9118957464735493, 0.6563330820167802)
        (0.9412638309823662, 0.453263149197781)
        (0.9706319154911831, 0.9379938335301844)
        (0.99, 1.0489942756034316)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
	
    \end{axis}
    
\end{tikzpicture}



==> figures/time_integration/dtcrit_2d_sp6.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.71,
        xtick = {0, 0.0848881, 0.265576, 0.5, 0.734424, 0.915112, 1},
        xticklabels = {$0$,$0.08$,$0.27$,$0.5$,$0.73$, $0.92$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed,color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
    	(0.01, 0.18558955058700893)
        (0.021222012965179116, 0.20546290938330988)
        (0.042444025930358176, 0.24496850399620745)
        (0.06366603889553724, 0.2853456153723236)
        (0.08488805186071635, 0.3246542970933922)
        (0.13005993971169794, 0.39833623408484364)
        (0.17523182756267958, 0.45612100205633077)
        (0.22040371541366122, 0.5049960214644077)
        (0.2655756032646428, 0.5510661547885888)
        (0.3241817024484821, 0.6077691423122629)
        (0.3827878016323214, 0.6590538243960168)
        (0.4413939008161607, 0.705274636237089)
        (0.5, 0.7488959020769004)
        (0.5586060991838392, 0.7910539533841316)
        (0.6172121983676785, 0.831131315286843)
        (0.6758182975515177, 0.8687043484782977)
        (0.734424396735357, 0.9045503721860472)
        (0.7795962845863386, 0.9315823978087142)
        (0.8247681724373201, 0.9580474803206672)
        (0.8699400602883017, 0.9835923726512503)
        (0.9151119481392833, 1.008142675514088)
        (0.9363339611044625, 1.01944493252305)
        (0.9575559740696417, 1.0306530081069816)
        (0.9787779870348208, 1.0416275135089792)
        (0.99, 1.0470139630126696)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.08596368556926297)
        (0.021222012965179116, 0.19297505998103887)
        (0.042444025930358176, 0.35647897012406754)
        (0.06366603889553724, 0.38748142919622564)
        (0.08488805186071635, 0.323806333080902)
        (0.13005993971169794, 0.41161021182849483)
        (0.17523182756267958, 0.6770396475835733)
        (0.22040371541366122, 0.777308776805883)
        (0.2655756032646428, 0.6467194328212782)
        (0.3241817024484821, 0.7006502132948019)
        (0.3827878016323214, 1.0476648012369765)
        (0.4413939008161607, 1.0786668049678005)
        (0.5, 0.948458914131757)
        (0.5586060991838392, 0.9984215662910266)
        (0.6172121983676785, 1.3105812349568104)
        (0.6758182975515177, 1.345526011593895)
        (0.734424396735357, 1.1917592733035853)
        (0.7795962845863386, 1.2419916683831485)
        (0.8247681724373201, 1.571856974414859)
        (0.8699400602883017, 1.6554219709800033)
        (0.9151119481392833, 1.5729061798996853)
        (0.9363339611044625, 1.3387624108201719)
        (0.9575559740696417, 1.4864333041601616)
        (0.9787779870348208, 1.6949830334180584)
        (0.99, 1.7122866195693398)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
	    (0.01, 0.015769867274950156)
        (0.021222012965179116, 0.018932642600802543)
        (0.042444025930358176, 0.025828614569628542)
        (0.06366603889553724, 0.029358990000771294)
        (0.08488805186071635, 0.028394835337211943)
        (0.13005993971169794, 0.025956139558194178)
        (0.17523182756267958, 0.0555041317687386)
        (0.22040371541366122, 0.05914905911832782)
        (0.2655756032646428, 0.055274148388751686)
        (0.3241817024484821, 0.04708246546045487)
        (0.3827878016323214, 0.09443424698471438)
        (0.4413939008161607, 0.09149769412658172)
        (0.5, 0.08554829857862133)
        (0.5586060991838392, 0.07152253613814441)
        (0.6172121983676785, 0.14586403544116183)
        (0.6758182975515177, 0.12595278552125563)
        (0.734424396735357, 0.11788607077597198)
        (0.7795962845863386, 0.09216827125168695)
        (0.8247681724373201, 0.49960516594700166)
        (0.8699400602883017, 0.25415400217929823)
        (0.9151119481392833, 0.20332290444637893)
        (0.9363339611044625, 0.14057589837950643)
        (0.9575559740696417, 0.10756406980214657)
        (0.9787779870348208, 0.8412183251203265)
        (0.99, 1.0526533609003168)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
		\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
	   (0.01, 0.04839276897517653)
        (0.021222012965179116, 0.05933479799214358)
        (0.042444025930358176, 0.08133056785882072)
        (0.06366603889553724, 0.09263372462613569)
        (0.08488805186071635, 0.08963583523757901)
        (0.13005993971169794, 0.0783313077210253)
        (0.17523182756267958, 0.17228427665488452)
        (0.22040371541366122, 0.1862575165358497)
        (0.2655756032646428, 0.174688991052408)
        (0.3241817024484821, 0.1464366644609963)
        (0.3827878016323214, 0.2832915403242642)
        (0.4413939008161607, 0.2834701257465399)
        (0.5, 0.2667227292275553)
        (0.5586060991838392, 0.21545398973499838)
        (0.6172121983676785, 0.3446531290629821)
        (0.6758182975515177, 0.37354446722257034)
        (0.734424396735357, 0.3673474045012824)
        (0.7795962845863386, 0.2828310321260958)
        (0.8247681724373201, 0.44267292595316693)
        (0.8699400602883017, 0.6169760897402284)
        (0.9151119481392833, 0.6215589197178601)
        (0.9363339611044625, 0.4365120364056424)
        (0.9575559740696417, 0.3010955713912787)
        (0.9787779870348208, 0.8249441973384708)
        (0.99, 1.0427387213674018)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
		\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
	  (0.01, 0.06725408539195045)
        (0.021222012965179116, 0.08328930946378878)
        (0.042444025930358176, 0.11455089064956671)
        (0.06366603889553724, 0.1307711753908448)
        (0.08488805186071635, 0.12668398889998195)
        (0.13005993971169794, 0.11082774250150948)
        (0.17523182756267958, 0.2416222751341314)
        (0.22040371541366122, 0.26262867211284874)
        (0.2655756032646428, 0.24661787957746462)
        (0.3241817024484821, 0.20700942761415106)
        (0.3827878016323214, 0.38269862914695324)
        (0.4413939008161607, 0.38677737671479173)
        (0.5, 0.37649325711962184)
        (0.5586060991838392, 0.3043398341918418)
        (0.6172121983676785, 0.2867672010192163)
        (0.6758182975515177, 0.4488444037613987)
        (0.734424396735357, 0.4906686587850502)
        (0.7795962845863386, 0.39970119504980156)
        (0.8247681724373201, 0.36943726262695065)
        (0.8699400602883017, 0.6561625848423153)
        (0.9151119481392833, 0.7703491139987335)
        (0.9363339611044625, 0.6155669211127044)
        (0.9575559740696417, 0.4223240016238854)
        (0.9787779870348208, 0.8069839753856365)
        (0.99, 1.029427885602862)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
	
    \end{axis}
    
\end{tikzpicture}

==> figures/time_integration/dtcrit_2d_sp7.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.81,
        xtick = {0, 0.0641299, 0.20415, 0.39535, 0.60465, 0.79585, 0.93587, 1},
        xticklabels = {$0$, $.06$,  $0.20$,  $0.40$,  $0.60$,  $0.80$,   $0.94$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \frac{\Delta l_{x}}{h}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.4\textwidth,
        height=0.3\textwidth,
        %legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt] coordinates{
	(0.01, 0.1643446902802986)
    (0.016032481436299317, 0.17669231862008575)
    (0.03206496287259858, 0.21093035445131342)
    (0.04809744430889784, 0.24587100162683187)
    (0.06412992574519716, 0.2798338678595087)
    (0.09913492162975529, 0.3448519690829615)
    (0.13413991751431342, 0.3955503590914911)
    (0.1691449133988715, 0.4384818286487406)
    (0.20414990928342963, 0.4789892322747765)
    (0.2519500297247621, 0.5312353897085141)
    (0.29975015016609463, 0.5781042997874597)
    (0.34755027060742716, 0.6202324337012076)
    (0.39535039104875963, 0.6600314066620341)
    (0.44767519552437984, 0.7019543397515776)
    (0.5, 0.7414095418073933)
    (0.5523248044756203, 0.7781873583455002)
    (0.6046496089512405, 0.8133089248941638)
    (0.6524497293925725, 0.8445800298425186)
    (0.7002498498339046, 0.874828290803224)
    (0.7480499702752367, 0.9037263977536646)
    (0.7958500907165686, 0.9315712328674298)
    (0.8308550866011275, 0.9516150132288559)
    (0.8658600824856865, 0.9713797673893663)
    (0.9008650783702453, 0.9906543141558783)
    (0.9358700742548042, 1.0093288872389465)
    (0.9519025556911032, 1.0177350901005657)
    (0.967935037127402, 1.026086504071451)
    (0.983967518563701, 1.0342997630147936)
    (0.99, 1.0372519146798453)
	};
    %\addlegendentry{scaled}
    
    \addplot[style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
        (0.01, 0.10734633167430932)
        (0.016032481436299317, 0.17784536654527192)
        (0.03206496287259858, 0.3268750274139485)
        (0.04809744430889784, 0.3514460308834401)
        (0.06412992574519716, 0.29373561699141293)
        (0.09913492162975529, 0.37710245490348476)
        (0.13413991751431342, 0.6169824989839098)
        (0.1691449133988715, 0.6984352735135785)
        (0.20414990928342963, 0.5831763884160913)
        (0.2519500297247621, 0.6428067193161577)
        (0.29975015016609463, 0.9582606284121683)
        (0.34755027060742716, 1.0035846094185246)
        (0.39535039104875963, 0.8829975708751366)
        (0.44767519552437984, 0.9279859427416274)
        (0.5, 1.209866331598534)
        (0.5523248044756203, 1.2071360194195846)
        (0.6046496089512405, 1.0634506349327797)
        (0.6524497293925725, 1.1549865133872583)
        (0.7002498498339046, 1.441755107103566)
        (0.7480499702752367, 1.4873115412936073)
        (0.7958500907165686, 1.3225973127616126)
        (0.8308550866011275, 1.3893349739624017)
        (0.8658600824856865, 1.7135957791256566)
        (0.9008650783702453, 1.7735272581902677)
        (0.9358700742548042, 1.7253788264598071)
        (0.9519025556911032, 1.4457440935110772)
        (0.967935037127402, 1.5807441078220885)
        (0.983967518563701, 1.8080171288413405)
        (0.99, 1.8225275541785075)
	};
	%\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt] coordinates{
            (0.01, 0.013002046815904701)
            (0.016032481436299317, 0.014919674829442536)
            (0.03206496287259858, 0.020394682268802405)
            (0.04809744430889784, 0.0231851592179193)
            (0.06412992574519716, 0.02247429682627246)
            (0.09913492162975529, 0.023821154911598082)
            (0.13413991751431342, 0.043221000143977985)
            (0.1691449133988715, 0.04731575300184401)
            (0.20414990928342963, 0.04456779467789281)
            (0.2519500297247621, 0.03763203110402739)
            (0.29975015016609463, 0.07355907853918932)
            (0.34755027060742716, 0.07575955015915455)
            (0.39535039104875963, 0.0684997271547575)
            (0.44767519552437984, 0.05582993895979905)
            (0.5, 0.11000084066831119)
            (0.5523248044756203, 0.09858163144716763)
            (0.6046496089512405, 0.09115105813353705)
            (0.6524497293925725, 0.07674298352558956)
            (0.7002498498339046, 0.14907226962714024)
            (0.7480499702752367, 0.12820137210101343)
            (0.7958500907165686, 0.11818325623886686)
            (0.8308550866011275, 0.09017075014088845)
            (0.8658600824856865, 0.45887329138883537)
            (0.9008650783702453, 0.2895514846152276)
            (0.9358700742548042, 0.19435313161216308)
            (0.9519025556911032, 0.13605867980839204)
            (0.967935037127402, 0.18445354017864754)
            (0.983967518563701, 0.8521974458306126)
            (0.99, 0.9531178518052245)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.01$}
	
	\addplot[color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt] coordinates{
           (0.01, 0.04060026666503842)
            (0.016032481436299317, 0.04687916864794127)
            (0.03206496287259858, 0.06438757454697322)
            (0.04809744430889784, 0.0732012845220463)
            (0.06412992574519716, 0.07107975978962183)
            (0.09913492162975529, 0.06322712762586849)
            (0.13413991751431342, 0.13517257301940186)
            (0.1691449133988715, 0.14655347385158476)
            (0.20414990928342963, 0.13835452198552292)
            (0.2519500297247621, 0.11831517462016707)
            (0.29975015016609463, 0.22048502441526036)
            (0.34755027060742716, 0.22583118832105942)
            (0.39535039104875963, 0.21041947331945068)
            (0.44767519552437984, 0.17528972910521629)
            (0.5, 0.29891089818764693)
            (0.5523248044756203, 0.2834940674945242)
            (0.6046496089512405, 0.276767768699441)
            (0.6524497293925725, 0.2283487915233142)
            (0.7002498498339046, 0.25372637737916887)
            (0.7480499702752367, 0.36392193605296613)
            (0.7958500907165686, 0.3582081179418159)
            (0.8308550866011275, 0.27958122761351534)
            (0.8658600824856865, 0.397547413966063)
            (0.9008650783702453, 0.6437801483695264)
            (0.9358700742548042, 0.5930196418387741)
            (0.9519025556911032, 0.4128977351197851)
            (0.967935037127402, 0.3183009240777115)
            (0.983967518563701, 0.8498073029421732)
            (0.99, 0.9482358876196575)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.1$}
	
	\addplot[color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt] coordinates{
           (0.01, 0.05704229723883213)
            (0.016032481436299317, 0.0660146959811153)
            (0.03206496287259858, 0.0907811940288651)
            (0.04809744430889784, 0.1034102271011659)
            (0.06412992574519716, 0.10042106467986658)
            (0.09913492162975529, 0.08855783177524833)
            (0.13413991751431342, 0.19024724506635765)
            (0.1691449133988715, 0.20671051348896843)
            (0.20414990928342963, 0.19538364128400473)
            (0.2519500297247621, 0.16679070400356266)
            (0.29975015016609463, 0.30779907914515686)
            (0.34755027060742716, 0.31331137852317203)
            (0.39535039104875963, 0.29712848083142007)
            (0.44767519552437984, 0.24722684472874265)
            (0.5, 0.27494998838318924)
            (0.5523248044756203, 0.3830692080176971)
            (0.6046496089512405, 0.38164433649398033)
            (0.6524497293925725, 0.32232736083565755)
            (0.7002498498339046, 0.2699018204739101)
            (0.7480499702752367, 0.4368018846188169)
            (0.7958500907165686, 0.47984046871380853)
            (0.8308550866011275, 0.39489206628796414)
            (0.8658600824856865, 0.39670476042574854)
            (0.9008650783702453, 0.727251883858937)
            (0.9358700742548042, 0.7725054334444621)
            (0.9519025556911032, 0.5822231502986553)
            (0.967935037127402, 0.39662295485729)
            (0.983967518563701, 0.8476412971855359)
            (0.99, 0.9442962602550607)
	};
	%\addlegendentry{cut optimized $\epsilon = 0.2$}
    \end{axis}
    
\end{tikzpicture}

==> figures/time_integration/dtcrit_2d_sp7_cur.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.5,
        xtick = {0,0.11747233803527,0.35738424175968,0.64261575824032,0.88252766196473, 1},
        xticklabels = {$0$,$0.12$,$0.36$,$0.64$, $0.89$, $1$},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},
        %xmode = log,
        %ymode = log,
        xlabel = {$ \Delta l_{x}$},
        ylabel = {$ \frac{\Delta t_{crit}}{\Delta t_{crit, 0}}  $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        legend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend pos = north west
        ]
    
    \addplot[color = \uncutColor, mark = \explicitMarker*, line width=0.75pt] coordinates{
		
		(0.5, 0.73900131716367)
		
	};
    \addlegendentry{scaled}
    
    \addplot[color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
    
		(0.5, 0.42838563879637)
		
	};
	\addlegendentry{cut HRZ}

	\addplot[color = \cutOptimizedColor, mark =\explicitMarker*, line width=\plotLineWidth pt] coordinates{
	   
		(0.5, 0.065200319197671)
	
	};
	\addlegendentry{cut optimized}
	
    \end{axis}
    
\end{tikzpicture}

==> figures/time_integration/dtcrit_spi.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 4,
        xmax = 7,
        ymin = 0.025,
        ymax = 0.11,
        ymode = log,
        xtick = {4,5,6,7},
        xticklabels = {$4$,$5$,$6$,$7$},
        ytick = {0.025, 0.05, 0.075, 0.1},
        yticklabels = {$0.025$,$0.05$,$0.075$,$0.1$},
        xlabel = {$ p$},
        ylabel = {$\Delta t_{crit, 0} $},
        xticklabel style = {font =\fontsize{\figureFontSize pt}{10pt}\selectfont},
        yticklabel style = {font=\fontsize{\figureFontSize pt}{10pt}\selectfont},
        xlabel style = {font =\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        ylabel style = {font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont},
        grid = both,
        width=0.5\textwidth,
        height=0.35\textwidth,
        %egend style={at={(0,1)},anchor=north west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
%        legend pos = south east
        ]
    
    \addplot[color = \uncutColor, mark = \explicitMarker*, line width=0.75pt] coordinates{
		(4, 0.10989509017772)
		(5, 0.075000681532657)
		(6, 0.054310538179023)
		(7, 0.041079216472772)
	};
    %\addlegendentry{4}
    
    \end{axis}
    
\end{tikzpicture}

==> figures/time_integration/legend.tikz <==
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=2ex},
        legend entries={SCM scaled ,
                        SCM HRZ ,
                        SCM fitted $\epsilon =0.01$,
                        SCM fitted $\epsilon =0.1$,
                        SCM fitted $\epsilon =0.2$,
                        }]
        \addlegendimage{style = dashed, color = \uncutColor, mark = triangle*, line width=0.75pt}
        \addlegendimage{style = dashed, color = \cutHRZColor, mark =\explicitMarker*, line width=\plotLineWidth pt} 
        \addlegendimage{color = \cutOptimizedColor, mark =square, line width=\plotLineWidth pt}
        \addlegendimage{color = \cutOptimizedColor, mark =o, line width=\plotLineWidth pt}
        \addlegendimage{color = \cutOptimizedColor, mark =triangle, line width=\plotLineWidth pt}
        \end{customlegend}
\end{tikzpicture}
